Construction of curious minimal uniquely ergodic homeomorphisms on manifolds: the Denjoy-Rees technique

Mary Rees has constructed a minimal homeomorphism of the 2-torus with positive topological entropy. This homeomorphism f is obtained by enriching the dynamics of an irrational rotation R. We improve Rees construction, allowing to start with any homeomorphism R instead of an irrational rotation and to control precisely the measurable dynamics of f. This yields in particular the following result: Any compact manifold of dimension d>1 which carries a minimal uniquely ergodic homeomorphism also carries a minimal uniquely ergodic homeomorphism with positive topological entropy. More generally, given some homeomorphism R of a (compact) manifold and some homeomorphism h of a Cantor set, we construct a homeomorphism f which "looks like" R from the topological viewpoint and "looks like" R*h from the measurable viewpoint. This construction can be seen as a partial answer to the following realisability question: which measurable dynamical systems are represented by homeomorphisms on manifolds ?

==> Denjoy-cercle3.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Tue Jan 31 14:09:53 CET 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="49.5" x-max="140" y-min="-9.1" y-max="47.1" auto-bounding="true">
%<ellipse p1="(91.15,33.29)" p2="(96.85,36.71)" p3="(103.95,19.77)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0" stroke-style="none"
%	 fill-color="#cccccc" fill-style="solid"
%	 />
%<ellipse p1="(55.93,14.85)" p2="(62,19)" p3="(71.86,4.7)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0" stroke-style="none"
%	 fill-color="#cccccc" fill-style="solid"
%	 />
%<circle p1="(80,40)" p2="(80,0)" p3="(100,20)" closure="plain"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(60,40)" p2="(100,40)" p3="(100,0)" angle-start="-125.54" angle-end="-50.19" closure="open"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<ellipse p1="(60,40)" p2="(100,40)" p3="(100,0)" angle-start="180" angle-end="219.81" closure="open"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<ellipse p1="(50.9,15.74)" p2="(75.74,47.1)" p3="(107.1,22.26)" angle-start="180" angle-end="219.81" closure="open"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<ellipse p1="(64.96,-4.95)" p2="(56.05,34.04)" p3="(95.04,42.95)" angle-start="180" angle-end="219.81" closure="open"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<ellipse p1="(100,40)" p2="(60,40)" p3="(60,0)" angle-start="180" angle-end="219.81" closure="open"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<ellipse p1="(109.1,15.74)" p2="(84.26,47.1)" p3="(52.9,22.26)" angle-start="180" angle-end="219.81" closure="open"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<ellipse p1="(95.04,-2.95)" p2="(103.95,36.04)" p3="(64.96,44.95)" angle-start="180" angle-end="219.81" closure="open"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<ellipse p1="(60,40)" p2="(100,40)" p3="(100,0)" angle-start="106.19" angle-end="111.8" closure="open"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<ellipse p1="(100,40)" p2="(60,40)" p3="(60,0)" angle-start="106.19" angle-end="111.8" closure="open"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<ellipse p1="(60,40)" p2="(100,40)" p3="(100,0)" angle-start="158.2" angle-end="164.29" closure="open"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<ellipse p1="(100,40)" p2="(60,40)" p3="(60,0)" angle-start="158.2" angle-end="164.29" closure="open"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 />
%<circle p1="(62,32)" p2="(65,38)" p3="(72,40)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<circle p1="(59,12)" p2="(56,18)" p3="(59,24)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<circle p1="(89,40)" p2="(96,38)" p3="(98,32)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<circle p1="(101,24)" p2="(104,18)" p3="(101,12)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<circle p1="(62,15)" p2="(64,20)" p3="(62,25)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<circle p1="(98,25)" p2="(96,20)" p3="(98,15)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(54,18)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" >
%$f_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(106,18)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(107,16)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(106,18)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" >
%$f_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(66,19)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" >
%$f_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(94,19)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" >
%$f_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(63,38)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" >
%$f_1=f_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(98,38)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" >
%$f_1=f_2$
%</text>
%<circle p1="(97,13)" p2="(90,10)" p3="(87,3)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<circle p1="(73,3)" p2="(70,10)" p3="(63,13)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(80,43)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" >
%$I_0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(140,31)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" >
%$f_1=f_2$ except on
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(140,25)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" >
%the two shaded areas
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(140,47.1)
\newrgbcolor{userFillColour}{0.8 0.8 0.8}
\rput{111.53}(97.55,26.53){\psellipse[linewidth=0,linestyle=none,fillcolor=userFillColour,fillstyle=solid](0,0)(9.2,-3.28)}
\newrgbcolor{userFillColour}{0.8 0.8 0.8}
\rput{124.64}(63.89,9.77){\psellipse[linewidth=0,linestyle=none,fillcolor=userFillColour,fillstyle=solid](0,0)(8.68,-3.68)}
\rput{0}(80,20){\psellipse[linewidth=0.1](0,0)(20,20)}
\rput{0}(80,20){\parametricplot[linewidth=0.5,arrows=-]{-125.54}{-50.19}{ t cos 20 mul t sin -20 mul }}
\rput{0}(80,20){\parametricplot[linewidth=0.5,arrows=-]{180}{219.81}{ t cos 20 mul t sin -20 mul }}
\rput{0}(79,19){\parametricplot[linewidth=0.5,arrows=-]{128.38}{168.19}{ t cos 20 mul t sin -20 mul }}
\rput{0}(80,19){\parametricplot[linestyle=dashed,dash=1 1,arrows=-]{77.13}{116.94}{ t cos 20 mul t sin -20 mul }}
\rput{0}(80,20){\parametricplot[linewidth=0.5,arrows=-]{-0}{39.81}{ t cos 20 mul t sin 20 mul }}
\rput{0}(81,19){\parametricplot[linewidth=0.5,arrows=-]{-51.62}{-11.81}{ t cos 20 mul t sin 20 mul }}
\rput{0}(80,21){\parametricplot[linestyle=dashed,dash=1 1,arrows=-]{-102.87}{-63.06}{ t cos 20 mul t sin 20 mul }}
\rput{0}(80,20){\parametricplot[linewidth=0.5,arrows=-]{106.19}{111.8}{ t cos 20 mul t sin -20 mul }}
\rput{0}(80,20){\parametricplot[linewidth=0.5,arrows=-]{-73.81}{-68.2}{ t cos 20 mul t sin 20 mul }}
\rput{0}(80,20){\parametricplot[linewidth=0.5,arrows=-]{158.2}{164.29}{ t cos 20 mul t sin -20 mul }}
\rput{0}(80,20){\parametricplot[linewidth=0.5,arrows=-]{-21.8}{-15.71}{ t cos 20 mul t sin 20 mul }}
\rput{0}(70.67,31.42){\parametricplot[linewidth=0.1,arrows=<-]{81.17}{176.15}{ t cos 8.69 mul t sin 8.69 mul }}
\rput{0}(63.5,18){\parametricplot[linewidth=0.1,arrows=<-]{126.87}{233.13}{ t cos 7.5 mul t sin 7.5 mul }}
\rput{0}(90.76,32.92){\parametricplot[linewidth=0.1,arrows=<-]{-7.25}{103.99}{ t cos 7.3 mul t sin 7.3 mul }}
\rput{0}(96.5,18){\parametricplot[linewidth=0.1,arrows=<-]{-53.13}{53.13}{ t cos 7.5 mul t sin 7.5 mul }}
\rput{0}(56.75,20){\parametricplot[linewidth=0.1,arrows=->]{-43.6}{43.6}{ t cos 7.25 mul t sin 7.25 mul }}
\rput{0}(103.25,20){\parametricplot[linewidth=0.1,arrows=->]{136.4}{223.6}{ t cos 7.25 mul t sin 7.25 mul }}
\rput[r](54,18){$f_1$}
\rput[l](106,18){}
\rput[r](107,16){}
\rput[l](106,18){$f_1$}
\rput[l](66,19){$f_2$}
\rput[r](94,19){$f_2$}
\rput[r](63,38){$f_1=f_2$}
\rput[l](98,38){$f_1=f_2$}
\rput{0}(97.25,2.75){\parametricplot[linewidth=0.1,arrows=->]{91.4}{178.6}{ t cos 10.25 mul t sin 10.25 mul }}
\rput{0}(62.75,2.75){\parametricplot[linewidth=0.1,arrows=->]{1.4}{88.6}{ t cos 10.25 mul t sin 10.25 mul }}
\rput(80,43){$I_0$}
\rput(140,31){$f_1=f_2$ except on}
\rput(140,25){the two shaded areas}
\end{pspicture}


==> Isomorphisme3.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Tue Jan 31 14:30:03 CET 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="124" y-min="0" y-max="90" auto-bounding="true">
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(15,20)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" >
%
%</text>
%<ellipse p1="(50,90)" p2="(120,90)" p3="(120,50)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<ellipse p1="(50,40)" p2="(120,40)" p3="(120,0)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<g>
%<g>
%<multicurve points="(70,69);(70,69);(70,67.89);(70,67.89)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 />
%<multicurve points="(70,66.78);(70,66.78);(70,65.67);(70,65.67)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 />
%<multicurve points="(70,62.33);(70,62.33);(70,61.22);(70,61.22)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 />
%<multicurve points="(70,60.11);(70,60.11);(70,59);(70,59)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(70,85);(70,85);(70,83.89);(70,83.89)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 />
%<multicurve points="(70,82.78);(70,82.78);(70,81.67);(70,81.67)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 />
%<multicurve points="(70,78.33);(70,78.33);(70,77.22);(70,77.22)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 />
%<multicurve points="(70,76.11);(70,76.11);(70,75);(70,75)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(80,69);(80,69);(80,67.89);(80,67.89)"
%	 stroke-width="0.4"
%	 fill-style="solid"
%	 />
%<multicurve points="(80,66.78);(80,66.78);(80,65.67);(80,65.67)"
%	 stroke-width="0.4"
%	 fill-style="solid"
%	 />
%<multicurve points="(80,62.33);(80,62.33);(80,61.22);(80,61.22)"
%	 stroke-width="0.4"
%	 fill-style="solid"
%	 />
%<multicurve points="(80,60.11);(80,60.11);(80,59);(80,59)"
%	 stroke-width="0.4"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(80,85);(80,85);(80,83.89);(80,83.89)"
%	 stroke-width="0.4"
%	 fill-style="solid"
%	 />
%<multicurve points="(80,82.78);(80,82.78);(80,81.67);(80,81.67)"
%	 stroke-width="0.4"
%	 fill-style="solid"
%	 />
%<multicurve points="(80,78.33);(80,78.33);(80,77.22);(80,77.22)"
%	 stroke-width="0.4"
%	 fill-style="solid"
%	 />
%<multicurve points="(80,76.11);(80,76.11);(80,75);(80,75)"
%	 stroke-width="0.4"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<g>
%<multicurve points="(84,69);(84,69);(84,67.89);(84,67.89)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(84,66.78);(84,66.78);(84,65.67);(84,65.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(84,62.33);(84,62.33);(84,61.22);(84,61.22)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(84,60.11);(84,60.11);(84,59);(84,59)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(84,85);(84,85);(84,83.89);(84,83.89)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(84,82.78);(84,82.78);(84,81.67);(84,81.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(84,78.33);(84,78.33);(84,77.22);(84,77.22)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(84,76.11);(84,76.11);(84,75);(84,75)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(81,69);(81,69);(81,67.89);(81,67.89)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(81,66.78);(81,66.78);(81,65.67);(81,65.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(81,62.33);(81,62.33);(81,61.22);(81,61.22)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(81,60.11);(81,60.11);(81,59);(81,59)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(81,85);(81,85);(81,83.89);(81,83.89)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(81,82.78);(81,82.78);(81,81.67);(81,81.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(81,78.33);(81,78.33);(81,77.22);(81,77.22)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(81,76.11);(81,76.11);(81,75);(81,75)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(85,69);(85,69);(85,67.89);(85,67.89)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85,66.78);(85,66.78);(85,65.67);(85,65.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85,62.33);(85,62.33);(85,61.22);(85,61.22)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85,60.11);(85,60.11);(85,59);(85,59)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(85,85);(85,85);(85,83.89);(85,83.89)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85,82.78);(85,82.78);(85,81.67);(85,81.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85,78.33);(85,78.33);(85,77.22);(85,77.22)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85,76.11);(85,76.11);(85,75);(85,75)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%</g>
%<multicurve points="(70,58);(70,58);(70,24);(70,24)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(80,57.5);(80,57.5);(80,20.5);(80,20.5)"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(71,24.5);(71,24.5);(83.5,32.5);(83.5,32.5);(83.5,32.5);(94.5,28);
%	(94.5,28);(94.5,28);(105,30.5);(105,30.5);(105,30.5);(114,24);
%	(114,24);(114,24);(113.5,16.5);(113.5,16.5);(113.5,16.5);(101,16);
%	(101,16);(101,16);(92.5,12.5);(92.5,12.5);(92.5,12.5);(82.5,18);
%	(82.5,18)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(70.5,86);(70.5,86);(85,89);(85,89);(85,89);(95,84);
%	(95,84);(95,84);(105,85);(105,85);(105,85);(114,73);
%	(114,73);(114,73);(114,62);(114,62);(114,62);(102,61);
%	(102,61);(102,61);(89,53);(89,53);(89,53);(81,58);
%	(81,58)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(104.5,58.5)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$f^p$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(104,13)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$R^p$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(106,45)" text-frame="noframe"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 right-arrow="head" >
%$\Phi$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(69.5,23)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$\scriptstyle x$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(79.5,20)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$\scriptstyle y$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(69.5,71)" text-frame="noframe"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 right-arrow="head" >
%\rotatebox{90}{$\scriptstyle\{x\}\times C$}
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(78,71)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%\rotatebox{90}{$\scriptstyle \{y\}\times C$}
%</text>
%<g>
%<g>
%<multicurve points="(74,69);(74,69);(74,67.89);(74,67.89)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(74,66.78);(74,66.78);(74,65.67);(74,65.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(74,62.33);(74,62.33);(74,61.22);(74,61.22)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(74,60.11);(74,60.11);(74,59);(74,59)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(74,85);(74,85);(74,83.89);(74,83.89)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(74,82.78);(74,82.78);(74,81.67);(74,81.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(74,78.33);(74,78.33);(74,77.22);(74,77.22)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(74,76.11);(74,76.11);(74,75);(74,75)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(71,69);(71,69);(71,67.89);(71,67.89)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71,66.78);(71,66.78);(71,65.67);(71,65.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71,62.33);(71,62.33);(71,61.22);(71,61.22)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71,60.11);(71,60.11);(71,59);(71,59)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(71,85);(71,85);(71,83.89);(71,83.89)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71,82.78);(71,82.78);(71,81.67);(71,81.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71,78.33);(71,78.33);(71,77.22);(71,77.22)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71,76.11);(71,76.11);(71,75);(71,75)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(75,69);(75,69);(75,67.89);(75,67.89)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(75,66.78);(75,66.78);(75,65.67);(75,65.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(75,62.33);(75,62.33);(75,61.22);(75,61.22)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(75,60.11);(75,60.11);(75,59);(75,59)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(75,85);(75,85);(75,83.89);(75,83.89)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(75,82.78);(75,82.78);(75,81.67);(75,81.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(75,78.33);(75,78.33);(75,77.22);(75,77.22)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(75,76.11);(75,76.11);(75,75);(75,75)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(24,69);(24,69);(24,67.89);(24,67.89)"
%	 stroke-width="1"
%	 fill-style="solid"
%	 />
%<multicurve points="(24,66.78);(24,66.78);(24,65.67);(24,65.67)"
%	 stroke-width="1"
%	 fill-style="solid"
%	 />
%<multicurve points="(24,62.33);(24,62.33);(24,61.22);(24,61.22)"
%	 stroke-width="1"
%	 fill-style="solid"
%	 />
%<multicurve points="(24,60.11);(24,60.11);(24,59);(24,59)"
%	 stroke-width="1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(24,85);(24,85);(24,83.89);(24,83.89)"
%	 stroke-width="1"
%	 fill-style="solid"
%	 />
%<multicurve points="(24,82.78);(24,82.78);(24,81.67);(24,81.67)"
%	 stroke-width="1"
%	 fill-style="solid"
%	 />
%<multicurve points="(24,78.33);(24,78.33);(24,77.22);(24,77.22)"
%	 stroke-width="1"
%	 fill-style="solid"
%	 />
%<multicurve points="(24,76.11);(24,76.11);(24,75);(24,75)"
%	 stroke-width="1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<multicurve points="(65,73);(65,73);(27,73);(27,73)"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(48.5,75.5)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$C \leftarrow K \times C$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(15.5,70)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$h_{C}^p$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(5,60)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(24,54)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$C$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(75,56)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$K \times C$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(14,41)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%
%</text>
%<g>
%<circle p1="(97,70)" p2="(103,67)" p3="(107,70)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<circle p1="(98,69)" p2="(102,71)" p3="(106,69)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<circle p1="(97.41,22)" p2="(103.41,19)" p3="(107.41,22)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<circle p1="(98.41,21)" p2="(102.41,23)" p3="(106.41,21)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(77.5,15)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%$K$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(18,52)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%
%</text>
%<multicurve points="(22,84);(22,84);(17,80);(17,80);(17,80);(15,75);
%	(15,75);(15,75);(18,71);(18,71);(18,71);(16,68);
%	(16,68);(16,68);(21,62);(21,62)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(104,51);(104,51);(104,38);(104,38)"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<circle p1="(114,87)" p2="(123,84)" p3="(121,76)" closure="open"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 left-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(124,88)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$f$
%</text>
%</g>
%<circle p1="(114,37)" p2="(123,34)" p3="(121,26)" closure="open"
%	 stroke-width="0.5"
%	 fill-style="none"
%	 left-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(124,38)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$R$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(116,7)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\cal M$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(115.5,56.5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\wt{\cal M} = {\cal M}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(122,15)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%<g>
%<g>
%<parallelogram p1="(70,23.5)" p2="(70.56,23.5)" p3="(70.56,22.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(70,22.46)" p2="(70.56,22.46)" p3="(70.56,21.94)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(71.11,22.46)" p2="(71.67,22.46)" p3="(71.67,21.94)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(71.11,23.5)" p2="(71.67,23.5)" p3="(71.67,22.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<parallelogram p1="(73.33,20.39)" p2="(73.89,20.39)" p3="(73.89,19.87)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(73.33,19.35)" p2="(73.89,19.35)" p3="(73.89,18.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(74.44,19.35)" p2="(75,19.35)" p3="(75,18.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(74.44,20.39)" p2="(75,20.39)" p3="(75,19.87)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<parallelogram p1="(70,20.39)" p2="(70.56,20.39)" p3="(70.56,19.87)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(70,19.35)" p2="(70.56,19.35)" p3="(70.56,18.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(71.11,19.35)" p2="(71.67,19.35)" p3="(71.67,18.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(71.11,20.39)" p2="(71.67,20.39)" p3="(71.67,19.87)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<parallelogram p1="(73.33,23.5)" p2="(73.89,23.5)" p3="(73.89,22.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(73.33,22.46)" p2="(73.89,22.46)" p3="(73.89,21.94)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(74.44,22.46)" p2="(75,22.46)" p3="(75,21.94)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(74.44,23.5)" p2="(75,23.5)" p3="(75,22.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<parallelogram p1="(80,23.5)" p2="(80.56,23.5)" p3="(80.56,22.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(80,22.46)" p2="(80.56,22.46)" p3="(80.56,21.94)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(81.11,22.46)" p2="(81.67,22.46)" p3="(81.67,21.94)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(81.11,23.5)" p2="(81.67,23.5)" p3="(81.67,22.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<parallelogram p1="(83.33,20.39)" p2="(83.89,20.39)" p3="(83.89,19.87)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(83.33,19.35)" p2="(83.89,19.35)" p3="(83.89,18.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(84.44,19.35)" p2="(85,19.35)" p3="(85,18.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(84.44,20.39)" p2="(85,20.39)" p3="(85,19.87)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<parallelogram p1="(80,20.39)" p2="(80.56,20.39)" p3="(80.56,19.87)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(80,19.35)" p2="(80.56,19.35)" p3="(80.56,18.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(81.11,19.35)" p2="(81.67,19.35)" p3="(81.67,18.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(81.11,20.39)" p2="(81.67,20.39)" p3="(81.67,19.87)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<parallelogram p1="(83.33,23.5)" p2="(83.89,23.5)" p3="(83.89,22.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(83.33,22.46)" p2="(83.89,22.46)" p3="(83.89,21.94)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(84.44,22.46)" p2="(85,22.46)" p3="(85,21.94)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(84.44,23.5)" p2="(85,23.5)" p3="(85,22.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(42.5,41)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$f^p(\{x\}\times C)=\{y\}\times C$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(42.5,31.5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$R^p(x)=y$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(2.5,1)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(124,90)
\rput(15,20){}
\rput{0}(85,70){\psellipse[linewidth=0.1](0,0)(35,-20)}
\rput{0}(85,20){\psellipse[linewidth=0.1](0,0)(35,-20)}
\psline[linewidth=0.4](70,69)(70,67.89)
\psline[linewidth=0.4](70,66.78)(70,65.67)
\psline[linewidth=0.4](70,62.33)(70,61.22)
\psline[linewidth=0.4](70,60.11)(70,59)
\psline[linewidth=0.4](70,85)(70,83.89)
\psline[linewidth=0.4](70,82.78)(70,81.67)
\psline[linewidth=0.4](70,78.33)(70,77.22)
\psline[linewidth=0.4](70,76.11)(70,75)
\psline[linewidth=0.4,fillstyle=solid](80,69)(80,67.89)
\psline[linewidth=0.4,fillstyle=solid](80,66.78)(80,65.67)
\psline[linewidth=0.4,fillstyle=solid](80,62.33)(80,61.22)
\psline[linewidth=0.4,fillstyle=solid](80,60.11)(80,59)
\psline[linewidth=0.4,fillstyle=solid](80,85)(80,83.89)
\psline[linewidth=0.4,fillstyle=solid](80,82.78)(80,81.67)
\psline[linewidth=0.4,fillstyle=solid](80,78.33)(80,77.22)
\psline[linewidth=0.4,fillstyle=solid](80,76.11)(80,75)
\psline[linewidth=0.1,fillstyle=solid](84,69)(84,67.89)
\psline[linewidth=0.1,fillstyle=solid](84,66.78)(84,65.67)
\psline[linewidth=0.1,fillstyle=solid](84,62.33)(84,61.22)
\psline[linewidth=0.1,fillstyle=solid](84,60.11)(84,59)
\psline[linewidth=0.1,fillstyle=solid](84,85)(84,83.89)
\psline[linewidth=0.1,fillstyle=solid](84,82.78)(84,81.67)
\psline[linewidth=0.1,fillstyle=solid](84,78.33)(84,77.22)
\psline[linewidth=0.1,fillstyle=solid](84,76.11)(84,75)
\psline[linewidth=0.1,fillstyle=solid](81,69)(81,67.89)
\psline[linewidth=0.1,fillstyle=solid](81,66.78)(81,65.67)
\psline[linewidth=0.1,fillstyle=solid](81,62.33)(81,61.22)
\psline[linewidth=0.1,fillstyle=solid](81,60.11)(81,59)
\psline[linewidth=0.1,fillstyle=solid](81,85)(81,83.89)
\psline[linewidth=0.1,fillstyle=solid](81,82.78)(81,81.67)
\psline[linewidth=0.1,fillstyle=solid](81,78.33)(81,77.22)
\psline[linewidth=0.1,fillstyle=solid](81,76.11)(81,75)
\psline[linewidth=0.1,fillstyle=solid](85,69)(85,67.89)
\psline[linewidth=0.1,fillstyle=solid](85,66.78)(85,65.67)
\psline[linewidth=0.1,fillstyle=solid](85,62.33)(85,61.22)
\psline[linewidth=0.1,fillstyle=solid](85,60.11)(85,59)
\psline[linewidth=0.1,fillstyle=solid](85,85)(85,83.89)
\psline[linewidth=0.1,fillstyle=solid](85,82.78)(85,81.67)
\psline[linewidth=0.1,fillstyle=solid](85,78.33)(85,77.22)
\psline[linewidth=0.1,fillstyle=solid](85,76.11)(85,75)
\psline[linewidth=0.15]{->}(70,58)(70,24)
\psline[linewidth=0.15]{->}(80,57.5)(80,20.5)
\psline[linewidth=0.05]{->}(71,24.5)(83.5,32.5)
(83.5,32.5)(94.5,28)
(94.5,28)(105,30.5)
(105,30.5)(114,24)
(114,24)(113.5,16.5)
(113.5,16.5)(101,16)
(101,16)(92.5,12.5)
(92.5,12.5)(82.5,18)
\psline[linewidth=0.05]{->}(70.5,86)(85,89)
(85,89)(95,84)
(95,84)(105,85)
(105,85)(114,73)
(114,73)(114,62)
(114,62)(102,61)
(102,61)(89,53)
(89,53)(81,58)
\rput[l](104.5,58.5){$f^p$}
\rput[l](104,13){$R^p$}
\rput[l](106,45){$\Phi$}
\rput[r](69.5,23){$\scriptstyle x$}
\rput[r](79.5,20){$\scriptstyle y$}
\rput[r](69.5,71){\rotatebox{90}{$\scriptstyle\{x\}\times C$}}
\rput(78,71){\rotatebox{90}{$\scriptstyle \{y\}\times C$}}
\psline[linewidth=0.1,fillstyle=solid](74,69)(74,67.89)
\psline[linewidth=0.1,fillstyle=solid](74,66.78)(74,65.67)
\psline[linewidth=0.1,fillstyle=solid](74,62.33)(74,61.22)
\psline[linewidth=0.1,fillstyle=solid](74,60.11)(74,59)
\psline[linewidth=0.1,fillstyle=solid](74,85)(74,83.89)
\psline[linewidth=0.1,fillstyle=solid](74,82.78)(74,81.67)
\psline[linewidth=0.1,fillstyle=solid](74,78.33)(74,77.22)
\psline[linewidth=0.1,fillstyle=solid](74,76.11)(74,75)
\psline[linewidth=0.1,fillstyle=solid](71,69)(71,67.89)
\psline[linewidth=0.1,fillstyle=solid](71,66.78)(71,65.67)
\psline[linewidth=0.1,fillstyle=solid](71,62.33)(71,61.22)
\psline[linewidth=0.1,fillstyle=solid](71,60.11)(71,59)
\psline[linewidth=0.1,fillstyle=solid](71,85)(71,83.89)
\psline[linewidth=0.1,fillstyle=solid](71,82.78)(71,81.67)
\psline[linewidth=0.1,fillstyle=solid](71,78.33)(71,77.22)
\psline[linewidth=0.1,fillstyle=solid](71,76.11)(71,75)
\psline[linewidth=0.1,fillstyle=solid](75,69)(75,67.89)
\psline[linewidth=0.1,fillstyle=solid](75,66.78)(75,65.67)
\psline[linewidth=0.1,fillstyle=solid](75,62.33)(75,61.22)
\psline[linewidth=0.1,fillstyle=solid](75,60.11)(75,59)
\psline[linewidth=0.1,fillstyle=solid](75,85)(75,83.89)
\psline[linewidth=0.1,fillstyle=solid](75,82.78)(75,81.67)
\psline[linewidth=0.1,fillstyle=solid](75,78.33)(75,77.22)
\psline[linewidth=0.1,fillstyle=solid](75,76.11)(75,75)
\psline[linewidth=1,fillstyle=solid](24,69)(24,67.89)
\psline[linewidth=1,fillstyle=solid](24,66.78)(24,65.67)
\psline[linewidth=1,fillstyle=solid](24,62.33)(24,61.22)
\psline[linewidth=1,fillstyle=solid](24,60.11)(24,59)
\psline[linewidth=1,fillstyle=solid](24,85)(24,83.89)
\psline[linewidth=1,fillstyle=solid](24,82.78)(24,81.67)
\psline[linewidth=1,fillstyle=solid](24,78.33)(24,77.22)
\psline[linewidth=1,fillstyle=solid](24,76.11)(24,75)
\psline[linewidth=0.5]{->}(65,73)(27,73)
\rput[r](48.5,75.5){$C \leftarrow K \times C$}
\rput[r](15.5,70){$h_{C}^p$}
\rput[r](5,60){}
\rput(24,54){$C$}
\rput(75,56){$K \times C$}
\rput[r](14,41){}
\rput{0}(102,72.5){\parametricplot[linewidth=0.1,arrows=-]{-153.43}{-26.57}{ t cos 5.59 mul t sin 5.59 mul }}
\rput{0}(102,66){\parametricplot[linewidth=0.1,arrows=-]{36.87}{143.13}{ t cos 5 mul t sin 5 mul }}
\rput{0}(102.41,24.5){\parametricplot[linewidth=0.1,arrows=-]{-153.43}{-26.57}{ t cos 5.59 mul t sin 5.59 mul }}
\rput{0}(102.41,18){\parametricplot[linewidth=0.1,arrows=-]{36.87}{143.13}{ t cos 5 mul t sin 5 mul }}
\rput(77.5,15){$K$}
\rput[r](18,52){}
\psline[linewidth=0.05]{->}(22,84)(17,80)
(17,80)(15,75)
(15,75)(18,71)
(18,71)(16,68)
(16,68)(21,62)
\psline[linewidth=0.5]{->}(104,51)(104,38)
\rput{0}(117.08,81.23){\parametricplot[linewidth=0.5,arrows=<-]{-53.13}{118.07}{ t cos 6.54 mul t sin 6.54 mul }}
\rput(124,88){$f$}
\rput{0}(117.08,31.23){\parametricplot[linewidth=0.5,arrows=<-]{-53.13}{118.07}{ t cos 6.54 mul t sin 6.54 mul }}
\rput(124,38){$R$}
\rput[l](116,7){$\cal M$}
\rput[l](115.5,56.5){$\wt{\cal M} = {\cal M}$}
\rput(122,15){}
\pspolygon[linewidth=0.1,fillstyle=solid](70,23.5)(70.56,23.5)(70.56,22.98)(70,22.98)
\pspolygon[linewidth=0.1,fillstyle=solid](70,22.46)(70.56,22.46)(70.56,21.94)(70,21.94)
\pspolygon[linewidth=0.1,fillstyle=solid](71.11,22.46)(71.67,22.46)(71.67,21.94)(71.11,21.94)
\pspolygon[linewidth=0.1,fillstyle=solid](71.11,23.5)(71.67,23.5)(71.67,22.98)(71.11,22.98)
\pspolygon[linewidth=0.1,fillstyle=solid](73.33,20.39)(73.89,20.39)(73.89,19.87)(73.33,19.87)
\pspolygon[linewidth=0.1,fillstyle=solid](73.33,19.35)(73.89,19.35)(73.89,18.83)(73.33,18.83)
\pspolygon[linewidth=0.1,fillstyle=solid](74.44,19.35)(75,19.35)(75,18.83)(74.44,18.83)
\pspolygon[linewidth=0.1,fillstyle=solid](74.44,20.39)(75,20.39)(75,19.87)(74.44,19.87)
\pspolygon[linewidth=0.1,fillstyle=solid](70,20.39)(70.56,20.39)(70.56,19.87)(70,19.87)
\pspolygon[linewidth=0.1,fillstyle=solid](70,19.35)(70.56,19.35)(70.56,18.83)(70,18.83)
\pspolygon[linewidth=0.1,fillstyle=solid](71.11,19.35)(71.67,19.35)(71.67,18.83)(71.11,18.83)
\pspolygon[linewidth=0.1,fillstyle=solid](71.11,20.39)(71.67,20.39)(71.67,19.87)(71.11,19.87)
\pspolygon[linewidth=0.1,fillstyle=solid](73.33,23.5)(73.89,23.5)(73.89,22.98)(73.33,22.98)
\pspolygon[linewidth=0.1,fillstyle=solid](73.33,22.46)(73.89,22.46)(73.89,21.94)(73.33,21.94)
\pspolygon[linewidth=0.1,fillstyle=solid](74.44,22.46)(75,22.46)(75,21.94)(74.44,21.94)
\pspolygon[linewidth=0.1,fillstyle=solid](74.44,23.5)(75,23.5)(75,22.98)(74.44,22.98)
\pspolygon[linewidth=0.1,fillstyle=solid](80,23.5)(80.56,23.5)(80.56,22.98)(80,22.98)
\pspolygon[linewidth=0.1,fillstyle=solid](80,22.46)(80.56,22.46)(80.56,21.94)(80,21.94)
\pspolygon[linewidth=0.1,fillstyle=solid](81.11,22.46)(81.67,22.46)(81.67,21.94)(81.11,21.94)
\pspolygon[linewidth=0.1,fillstyle=solid](81.11,23.5)(81.67,23.5)(81.67,22.98)(81.11,22.98)
\pspolygon[linewidth=0.1,fillstyle=solid](83.33,20.39)(83.89,20.39)(83.89,19.87)(83.33,19.87)
\pspolygon[linewidth=0.1,fillstyle=solid](83.33,19.35)(83.89,19.35)(83.89,18.83)(83.33,18.83)
\pspolygon[linewidth=0.1,fillstyle=solid](84.44,19.35)(85,19.35)(85,18.83)(84.44,18.83)
\pspolygon[linewidth=0.1,fillstyle=solid](84.44,20.39)(85,20.39)(85,19.87)(84.44,19.87)
\pspolygon[linewidth=0.1,fillstyle=solid](80,20.39)(80.56,20.39)(80.56,19.87)(80,19.87)
\pspolygon[linewidth=0.1,fillstyle=solid](80,19.35)(80.56,19.35)(80.56,18.83)(80,18.83)
\pspolygon[linewidth=0.1,fillstyle=solid](81.11,19.35)(81.67,19.35)(81.67,18.83)(81.11,18.83)
\pspolygon[linewidth=0.1,fillstyle=solid](81.11,20.39)(81.67,20.39)(81.67,19.87)(81.11,19.87)
\pspolygon[linewidth=0.1,fillstyle=solid](83.33,23.5)(83.89,23.5)(83.89,22.98)(83.33,22.98)
\pspolygon[linewidth=0.1,fillstyle=solid](83.33,22.46)(83.89,22.46)(83.89,21.94)(83.33,21.94)
\pspolygon[linewidth=0.1,fillstyle=solid](84.44,22.46)(85,22.46)(85,21.94)(84.44,21.94)
\pspolygon[linewidth=0.1,fillstyle=solid](84.44,23.5)(85,23.5)(85,22.98)(84.44,22.98)
\rput(42.5,41){$f^p(\{x\}\times C)=\{y\}\times C$}
\rput(42.5,31.5){$R^p(x)=y$}
\rput(2.5,1){}
\end{pspicture}


==> Mn2.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Thu Mar 23 16:18:55 CET 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-25" x-max="112.85" y-min="-55" y-max="80.4" auto-bounding="true">
%<multicurve points="(15.95,55.85);(15.95,48.15);(15.9,42.5);(13.5,42.5);(11.1,42.5);(11.05,48.15);
%	(11.05,55.85);(11.05,63.55);(11.1,69.1);(13.5,69.1);(15.9,69.1);(15.95,63.55);
%	(15.95,55.85)"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#e6e6e6" fill-style="solid"
%	 />
%<multicurve points="(30.45,55.95);(30.45,48.25);(30.4,42.6);(28,42.6);(25.6,42.6);(25.55,48.25);
%	(25.55,55.95);(25.55,63.65);(25.6,69.2);(28,69.2);(30.4,69.2);(30.45,63.65);
%	(30.45,55.95)"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#e6e6e6" fill-style="solid"
%	 />
%<parallelogram p1="(59,28)" p2="(89,28)" p3="(89,-2)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(58.7,69.9)" p2="(88.7,69.9)" p3="(88.7,39.9)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(93,42);(93,42);(93,27);(93,27)"
%	 stroke-width="0.4" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(92.7,45.9)" text-frame="noframe"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" >
%$\wh X$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(93,24)" text-frame="noframe"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" >
%$\wh X$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(94.7,35.9)" text-frame="noframe"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" >
%$M_n ?$
%</text>
%<parallelogram p1="(62.2,25.9)" p2="(72.2,25.9)" p3="(72.2,15.9)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(75.2,13.9)" p2="(85.2,13.9)" p3="(85.2,3.9)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(70.2,20.4)" p2="(70.2,20.4)" p3="(70.2,20.4)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<g>
%<g>
%<g>
%<multicurve points="(27.37,53.13);(27.37,53.13);(27.37,52.11);(27.37,52.11)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(27.37,51.08);(27.37,51.08);(27.37,50.06);(27.37,50.06)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(27.37,46.97);(27.37,46.97);(27.37,45.95);(27.37,45.95)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(27.37,44.92);(27.37,44.92);(27.37,43.9);(27.37,43.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(27.37,67.9);(27.37,67.9);(27.37,66.88);(27.37,66.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(27.37,65.85);(27.37,65.85);(27.37,64.83);(27.37,64.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(27.37,61.74);(27.37,61.74);(27.37,60.72);(27.37,60.72)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(27.37,59.69);(27.37,59.69);(27.37,58.67);(27.37,58.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<g>
%<multicurve points="(33.23,53.13);(33.23,53.13);(33.23,52.11);(33.23,52.11)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(33.23,51.08);(33.23,51.08);(33.23,50.06);(33.23,50.06)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(33.23,46.97);(33.23,46.97);(33.23,45.95);(33.23,45.95)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(33.23,44.92);(33.23,44.92);(33.23,43.9);(33.23,43.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(33.23,67.9);(33.23,67.9);(33.23,66.88);(33.23,66.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(33.23,65.85);(33.23,65.85);(33.23,64.83);(33.23,64.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(33.23,61.74);(33.23,61.74);(33.23,60.72);(33.23,60.72)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(33.23,59.69);(33.23,59.69);(33.23,58.67);(33.23,58.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(28.83,53.13);(28.83,53.13);(28.83,52.11);(28.83,52.11)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(28.83,51.08);(28.83,51.08);(28.83,50.06);(28.83,50.06)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(28.83,46.97);(28.83,46.97);(28.83,45.95);(28.83,45.95)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(28.83,44.92);(28.83,44.92);(28.83,43.9);(28.83,43.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(28.83,67.9);(28.83,67.9);(28.83,66.88);(28.83,66.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(28.83,65.85);(28.83,65.85);(28.83,64.83);(28.83,64.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(28.83,61.74);(28.83,61.74);(28.83,60.72);(28.83,60.72)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(28.83,59.69);(28.83,59.69);(28.83,58.67);(28.83,58.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(34.7,53.13);(34.7,53.13);(34.7,52.11);(34.7,52.11)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(34.7,51.08);(34.7,51.08);(34.7,50.06);(34.7,50.06)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(34.7,46.97);(34.7,46.97);(34.7,45.95);(34.7,45.95)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(34.7,44.92);(34.7,44.92);(34.7,43.9);(34.7,43.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(34.7,67.9);(34.7,67.9);(34.7,66.88);(34.7,66.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(34.7,65.85);(34.7,65.85);(34.7,64.83);(34.7,64.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(34.7,61.74);(34.7,61.74);(34.7,60.72);(34.7,60.72)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(34.7,59.69);(34.7,59.69);(34.7,58.67);(34.7,58.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%</g>
%</g>
%<g>
%<g>
%<g>
%<multicurve points="(12.7,53.13);(12.7,53.13);(12.7,52.11);(12.7,52.11)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(12.7,51.08);(12.7,51.08);(12.7,50.06);(12.7,50.06)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(12.7,46.97);(12.7,46.97);(12.7,45.95);(12.7,45.95)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(12.7,44.92);(12.7,44.92);(12.7,43.9);(12.7,43.9)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(12.7,67.9);(12.7,67.9);(12.7,66.88);(12.7,66.88)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(12.7,65.85);(12.7,65.85);(12.7,64.83);(12.7,64.83)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(12.7,61.74);(12.7,61.74);(12.7,60.72);(12.7,60.72)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(12.7,59.69);(12.7,59.69);(12.7,58.67);(12.7,58.67)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(14.17,53.13);(14.17,53.13);(14.17,52.11);(14.17,52.11)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(14.17,51.08);(14.17,51.08);(14.17,50.06);(14.17,50.06)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(14.17,46.97);(14.17,46.97);(14.17,45.95);(14.17,45.95)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(14.17,44.92);(14.17,44.92);(14.17,43.9);(14.17,43.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(14.17,67.9);(14.17,67.9);(14.17,66.88);(14.17,66.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(14.17,65.85);(14.17,65.85);(14.17,64.83);(14.17,64.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(14.17,61.74);(14.17,61.74);(14.17,60.72);(14.17,60.72)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(14.17,59.69);(14.17,59.69);(14.17,58.67);(14.17,58.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(20.03,53.13);(20.03,53.13);(20.03,52.11);(20.03,52.11)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(20.03,51.08);(20.03,51.08);(20.03,50.06);(20.03,50.06)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(20.03,46.97);(20.03,46.97);(20.03,45.95);(20.03,45.95)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(20.03,44.92);(20.03,44.92);(20.03,43.9);(20.03,43.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(20.03,67.9);(20.03,67.9);(20.03,66.88);(20.03,66.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(20.03,65.85);(20.03,65.85);(20.03,64.83);(20.03,64.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(20.03,61.74);(20.03,61.74);(20.03,60.72);(20.03,60.72)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(20.03,59.69);(20.03,59.69);(20.03,58.67);(20.03,58.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<multicurve points="(18.57,67.9);(18.57,67.9);(18.57,66.88);(18.57,66.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(18.57,65.85);(18.57,65.85);(18.57,64.83);(18.57,64.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(18.57,61.74);(18.57,61.74);(18.57,60.72);(18.57,60.72)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(18.57,59.69);(18.57,59.69);(18.57,58.67);(18.57,58.67)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(18.57,53.13);(18.57,53.13);(18.57,52.11);(18.57,52.11)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(18.57,51.08);(18.57,51.08);(18.57,50.06);(18.57,50.06)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(18.57,46.97);(18.57,46.97);(18.57,45.95);(18.57,45.95)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(18.57,44.92);(18.57,44.92);(18.57,43.9);(18.57,43.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%</g>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(66.7,12.9)" text-frame="noframe"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" >
%$X_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(80,1)" text-frame="noframe"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" >
%$X_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(71.7,47.9)" text-frame="noframe"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(23.7,38.7)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$K \times C$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(8.8,55.1)" text-frame="noframe"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" >
%\rotatebox{90}{$\scriptstyle K_{X_1}\times C$}
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(23.8,55.3)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%\rotatebox{90}{$\scriptstyle K_{X_2}\times C$}
%</text>
%<multicurve points="(29.7,43.7);(32.7,42.7);(60.7,37.9);(69.7,30.9);(78.7,23.9);(79.1,14.7);
%	(79.1,14.7)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(13.5,41.8);(14.5,35.8);(14.7,30.9);(25.7,25.9);(36.7,20.9);(65.7,18.9);
%	(65.7,18.9)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(22.4,23.6)" text-frame="noframe"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" >
%$i_{X_1}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(47.9,36.3)" text-frame="noframe"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" >
%$i_{X_2}$
%</text>
%<g>
%<g>
%<g>
%<multicurve points="(66.23,19.98);(66.23,19.98);(66.23,19.64);(66.23,19.64)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(66.23,19.29);(66.23,19.29);(66.23,18.95);(66.23,18.95)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(66.23,17.92);(66.23,17.92);(66.23,17.58);(66.23,17.58)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(66.23,17.24);(66.23,17.24);(66.23,16.9);(66.23,16.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(66.23,24.9);(66.23,24.9);(66.23,24.56);(66.23,24.56)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(66.23,24.22);(66.23,24.22);(66.23,23.88);(66.23,23.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(66.23,22.85);(66.23,22.85);(66.23,22.51);(66.23,22.51)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(66.23,22.16);(66.23,22.16);(66.23,21.82);(66.23,21.82)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(67.7,19.98);(67.7,19.98);(67.7,19.64);(67.7,19.64)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(67.7,19.29);(67.7,19.29);(67.7,18.95);(67.7,18.95)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(67.7,17.92);(67.7,17.92);(67.7,17.58);(67.7,17.58)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(67.7,17.24);(67.7,17.24);(67.7,16.9);(67.7,16.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(67.7,24.9);(67.7,24.9);(67.7,24.56);(67.7,24.56)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(67.7,24.22);(67.7,24.22);(67.7,23.88);(67.7,23.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(67.7,22.85);(67.7,22.85);(67.7,22.51);(67.7,22.51)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(67.7,22.16);(67.7,22.16);(67.7,21.82);(67.7,21.82)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%</g>
%<g>
%<g>
%<g>
%<multicurve points="(79.23,7.98);(79.23,7.98);(79.23,7.64);(79.23,7.64)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.23,7.29);(79.23,7.29);(79.23,6.95);(79.23,6.95)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.23,5.92);(79.23,5.92);(79.23,5.58);(79.23,5.58)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.23,5.24);(79.23,5.24);(79.23,4.9);(79.23,4.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(79.23,12.9);(79.23,12.9);(79.23,12.56);(79.23,12.56)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.23,12.22);(79.23,12.22);(79.23,11.88);(79.23,11.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.23,10.85);(79.23,10.85);(79.23,10.51);(79.23,10.51)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.23,10.16);(79.23,10.16);(79.23,9.82);(79.23,9.82)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(80.7,7.98);(80.7,7.98);(80.7,7.64);(80.7,7.64)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(80.7,7.29);(80.7,7.29);(80.7,6.95);(80.7,6.95)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(80.7,5.92);(80.7,5.92);(80.7,5.58);(80.7,5.58)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(80.7,5.24);(80.7,5.24);(80.7,4.9);(80.7,4.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(80.7,12.9);(80.7,12.9);(80.7,12.56);(80.7,12.56)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(80.7,12.22);(80.7,12.22);(80.7,11.88);(80.7,11.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(80.7,10.85);(80.7,10.85);(80.7,10.51);(80.7,10.51)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(80.7,10.16);(80.7,10.16);(80.7,9.82);(80.7,9.82)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%</g>
%<multicurve points="(67,43.6);(67,43.6);(67,25.4);(67,25.4)"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(80,42.9);(80,42.9);(80,13.3);(80,13.3)"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(63.7,19.1);(63.7,19.1);(65.7,18.9);(65.7,18.9)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(78.9,16.2);(78.9,16.2);(79.2,14.5);(79.2,14.5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<g>
%<g>
%<multicurve points="(65.9,53.09);(65.9,53.09);(65.9,52.19);(65.9,52.19)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.9,51.27);(65.9,51.27);(65.9,50.37);(65.9,50.37)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.9,47.62);(65.9,47.62);(65.9,46.72);(65.9,46.72)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.9,45.81);(65.9,45.81);(65.9,44.9);(65.9,44.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(65.9,66.2);(65.9,66.2);(65.9,65.29);(65.9,65.29)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.9,64.38);(65.9,64.38);(65.9,63.48);(65.9,63.48)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.9,60.73);(65.9,60.73);(65.9,59.83);(65.9,59.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.9,58.91);(65.9,58.91);(65.9,58.01);(65.9,58.01)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(68.4,53.09);(68.4,53.09);(68.4,52.19);(68.4,52.19)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(68.4,51.27);(68.4,51.27);(68.4,50.37);(68.4,50.37)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(68.4,47.62);(68.4,47.62);(68.4,46.72);(68.4,46.72)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(68.4,45.81);(68.4,45.81);(68.4,44.9);(68.4,44.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(68.4,66.2);(68.4,66.2);(68.4,65.29);(68.4,65.29)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(68.4,64.38);(68.4,64.38);(68.4,63.48);(68.4,63.48)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(68.4,60.73);(68.4,60.73);(68.4,59.83);(68.4,59.83)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(68.4,58.91);(68.4,58.91);(68.4,58.01);(68.4,58.01)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%</g>
%<g>
%<g>
%<g>
%<multicurve points="(78.8,52.62);(78.8,52.62);(78.8,51.69);(78.8,51.69)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(78.8,50.75);(78.8,50.75);(78.8,49.82);(78.8,49.82)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(78.8,47);(78.8,47);(78.8,46.07);(78.8,46.07)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(78.8,45.13);(78.8,45.13);(78.8,44.2);(78.8,44.2)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(78.8,66.1);(78.8,66.1);(78.8,65.17);(78.8,65.17)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(78.8,64.23);(78.8,64.23);(78.8,63.3);(78.8,63.3)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(78.8,60.48);(78.8,60.48);(78.8,59.55);(78.8,59.55)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(78.8,58.61);(78.8,58.61);(78.8,57.68);(78.8,57.68)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(81.3,52.62);(81.3,52.62);(81.3,51.69);(81.3,51.69)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(81.3,50.75);(81.3,50.75);(81.3,49.82);(81.3,49.82)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(81.3,47);(81.3,47);(81.3,46.07);(81.3,46.07)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(81.3,45.13);(81.3,45.13);(81.3,44.2);(81.3,44.2)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(81.3,66.1);(81.3,66.1);(81.3,65.17);(81.3,65.17)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(81.3,64.23);(81.3,64.23);(81.3,63.3);(81.3,63.3)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(81.3,60.48);(81.3,60.48);(81.3,59.55);(81.3,59.55)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(81.3,58.61);(81.3,58.61);(81.3,57.68);(81.3,57.68)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%</g>
%<circle p1="(14.94,68.4)" p2="(40.34,73.1)" p3="(65.5,67.4)" closure="open"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 left-arrow="head" />
%<circle p1="(29.6,68.5)" p2="(54.8,73.1)" p3="(79.2,67)" closure="open"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 left-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45.5,76.7)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$\Psi_{n-1}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(30.8,3.8)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%
%</text>
%<circle p1="(13.5,70.4)" p2="(20.8,76.5)" p3="(28,70.5)" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<smoothpolygon points="(60.7,17.7);(40.7,8.1);(73.4,7.4)" closed="false"
%	smoothness="0.7;0.7;0.7"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(49.7,10.7)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$R^p$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(19.9,80.4)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$R^p \times \mathrm{Id}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(60.7,1.9)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 >
%$\scriptstyle A'$
%</text>
%<g>
%<parallelogram p1="(63.7,2.8)" p2="(63.8,2.8)" p3="(63.8,2.9)"
%	
%	 fill-style="solid"
%	 />
%<parallelogram p1="(64.7,1.8)" p2="(64.8,1.8)" p3="(64.8,1.9)"
%	
%	 fill-style="solid"
%	 />
%<parallelogram p1="(64.7,3.8)" p2="(64.8,3.8)" p3="(64.8,3.9)"
%	
%	 fill-style="solid"
%	 />
%<parallelogram p1="(65.7,2.8)" p2="(65.8,2.8)" p3="(65.8,2.9)"
%	
%	 fill-style="solid"
%	 />
%<parallelogram p1="(64.7,2.8)" p2="(64.8,2.8)" p3="(64.8,2.9)"
%	
%	 fill-style="solid"
%	 />
%<parallelogram p1="(65.7,1.8)" p2="(65.8,1.8)" p3="(65.8,1.9)"
%	
%	 fill-style="solid"
%	 />
%<parallelogram p1="(65.7,3.8)" p2="(65.8,3.8)" p3="(65.8,3.9)"
%	
%	 fill-style="solid"
%	 />
%<parallelogram p1="(63.7,3.8)" p2="(63.8,3.8)" p3="(63.8,3.9)"
%	
%	 fill-style="solid"
%	 />
%<parallelogram p1="(63.7,1.8)" p2="(63.8,1.8)" p3="(63.8,1.9)"
%	
%	 fill-style="solid"
%	 />
%</g>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(112.85,80.4)
\newrgbcolor{userFillColour}{0.9 0.9 0.9}
\pscustom[linewidth=0,linecolor=white,fillcolor=userFillColour,fillstyle=solid]{\psbezier(15.95,55.85)(15.95,48.15)(15.9,42.5)(13.5,42.5)
\psbezier(13.5,42.5)(11.1,42.5)(11.05,48.15)(11.05,55.85)
\psbezier(11.05,55.85)(11.05,63.55)(11.1,69.1)(13.5,69.1)
\psbezier(13.5,69.1)(15.9,69.1)(15.95,63.55)(15.95,55.85)
}
\newrgbcolor{userFillColour}{0.9 0.9 0.9}
\pscustom[linewidth=0,linecolor=white,fillcolor=userFillColour,fillstyle=solid]{\psbezier(30.45,55.95)(30.45,48.25)(30.4,42.6)(28,42.6)
\psbezier(28,42.6)(25.6,42.6)(25.55,48.25)(25.55,55.95)
\psbezier(25.55,55.95)(25.55,63.65)(25.6,69.2)(28,69.2)
\psbezier(28,69.2)(30.4,69.2)(30.45,63.65)(30.45,55.95)
}
\pspolygon[linewidth=0.4](59,28)(89,28)(89,-2)(59,-2)
\pspolygon[linewidth=0.4](58.7,69.9)(88.7,69.9)(88.7,39.9)(58.7,39.9)
\psline[linewidth=0.4,linestyle=dashed,dash=1 1]{->}(93,42)(93,27)
\rput(92.7,45.9){$\wh X$}
\rput(93,24){$\wh X$}
\rput[l](94.7,35.9){$M_n ?$}
\pspolygon[linewidth=0.2](62.2,25.9)(72.2,25.9)(72.2,15.9)(62.2,15.9)
\pspolygon[linewidth=0.2](75.2,13.9)(85.2,13.9)(85.2,3.9)(75.2,3.9)
\rput{0}(70.2,20.4){\psellipse[linewidth=0.1](0,0)(0,0)}
\psline[linewidth=0.1,fillstyle=solid](27.37,53.13)(27.37,52.11)
\psline[linewidth=0.1,fillstyle=solid](27.37,51.08)(27.37,50.06)
\psline[linewidth=0.1,fillstyle=solid](27.37,46.97)(27.37,45.95)
\psline[linewidth=0.1,fillstyle=solid](27.37,44.92)(27.37,43.9)
\psline[linewidth=0.1,fillstyle=solid](27.37,67.9)(27.37,66.88)
\psline[linewidth=0.1,fillstyle=solid](27.37,65.85)(27.37,64.83)
\psline[linewidth=0.1,fillstyle=solid](27.37,61.74)(27.37,60.72)
\psline[linewidth=0.1,fillstyle=solid](27.37,59.69)(27.37,58.67)
\psline[linewidth=0.1,fillstyle=solid](33.23,53.13)(33.23,52.11)
\psline[linewidth=0.1,fillstyle=solid](33.23,51.08)(33.23,50.06)
\psline[linewidth=0.1,fillstyle=solid](33.23,46.97)(33.23,45.95)
\psline[linewidth=0.1,fillstyle=solid](33.23,44.92)(33.23,43.9)
\psline[linewidth=0.1,fillstyle=solid](33.23,67.9)(33.23,66.88)
\psline[linewidth=0.1,fillstyle=solid](33.23,65.85)(33.23,64.83)
\psline[linewidth=0.1,fillstyle=solid](33.23,61.74)(33.23,60.72)
\psline[linewidth=0.1,fillstyle=solid](33.23,59.69)(33.23,58.67)
\psline[linewidth=0.1,fillstyle=solid](28.83,53.13)(28.83,52.11)
\psline[linewidth=0.1,fillstyle=solid](28.83,51.08)(28.83,50.06)
\psline[linewidth=0.1,fillstyle=solid](28.83,46.97)(28.83,45.95)
\psline[linewidth=0.1,fillstyle=solid](28.83,44.92)(28.83,43.9)
\psline[linewidth=0.1,fillstyle=solid](28.83,67.9)(28.83,66.88)
\psline[linewidth=0.1,fillstyle=solid](28.83,65.85)(28.83,64.83)
\psline[linewidth=0.1,fillstyle=solid](28.83,61.74)(28.83,60.72)
\psline[linewidth=0.1,fillstyle=solid](28.83,59.69)(28.83,58.67)
\psline[linewidth=0.1,fillstyle=solid](34.7,53.13)(34.7,52.11)
\psline[linewidth=0.1,fillstyle=solid](34.7,51.08)(34.7,50.06)
\psline[linewidth=0.1,fillstyle=solid](34.7,46.97)(34.7,45.95)
\psline[linewidth=0.1,fillstyle=solid](34.7,44.92)(34.7,43.9)
\psline[linewidth=0.1,fillstyle=solid](34.7,67.9)(34.7,66.88)
\psline[linewidth=0.1,fillstyle=solid](34.7,65.85)(34.7,64.83)
\psline[linewidth=0.1,fillstyle=solid](34.7,61.74)(34.7,60.72)
\psline[linewidth=0.1,fillstyle=solid](34.7,59.69)(34.7,58.67)
\psline[linewidth=0.1](12.7,53.13)(12.7,52.11)
\psline[linewidth=0.1](12.7,51.08)(12.7,50.06)
\psline[linewidth=0.1](12.7,46.97)(12.7,45.95)
\psline[linewidth=0.1](12.7,44.92)(12.7,43.9)
\psline[linewidth=0.1](12.7,67.9)(12.7,66.88)
\psline[linewidth=0.1](12.7,65.85)(12.7,64.83)
\psline[linewidth=0.1](12.7,61.74)(12.7,60.72)
\psline[linewidth=0.1](12.7,59.69)(12.7,58.67)
\psline[linewidth=0.1,fillstyle=solid](14.17,53.13)(14.17,52.11)
\psline[linewidth=0.1,fillstyle=solid](14.17,51.08)(14.17,50.06)
\psline[linewidth=0.1,fillstyle=solid](14.17,46.97)(14.17,45.95)
\psline[linewidth=0.1,fillstyle=solid](14.17,44.92)(14.17,43.9)
\psline[linewidth=0.1,fillstyle=solid](14.17,67.9)(14.17,66.88)
\psline[linewidth=0.1,fillstyle=solid](14.17,65.85)(14.17,64.83)
\psline[linewidth=0.1,fillstyle=solid](14.17,61.74)(14.17,60.72)
\psline[linewidth=0.1,fillstyle=solid](14.17,59.69)(14.17,58.67)
\psline[linewidth=0.1,fillstyle=solid](20.03,53.13)(20.03,52.11)
\psline[linewidth=0.1,fillstyle=solid](20.03,51.08)(20.03,50.06)
\psline[linewidth=0.1,fillstyle=solid](20.03,46.97)(20.03,45.95)
\psline[linewidth=0.1,fillstyle=solid](20.03,44.92)(20.03,43.9)
\psline[linewidth=0.1,fillstyle=solid](20.03,67.9)(20.03,66.88)
\psline[linewidth=0.1,fillstyle=solid](20.03,65.85)(20.03,64.83)
\psline[linewidth=0.1,fillstyle=solid](20.03,61.74)(20.03,60.72)
\psline[linewidth=0.1,fillstyle=solid](20.03,59.69)(20.03,58.67)
\psline[linewidth=0.1,fillstyle=solid](18.57,67.9)(18.57,66.88)
\psline[linewidth=0.1,fillstyle=solid](18.57,65.85)(18.57,64.83)
\psline[linewidth=0.1,fillstyle=solid](18.57,61.74)(18.57,60.72)
\psline[linewidth=0.1,fillstyle=solid](18.57,59.69)(18.57,58.67)
\psline[linewidth=0.1,fillstyle=solid](18.57,53.13)(18.57,52.11)
\psline[linewidth=0.1,fillstyle=solid](18.57,51.08)(18.57,50.06)
\psline[linewidth=0.1,fillstyle=solid](18.57,46.97)(18.57,45.95)
\psline[linewidth=0.1,fillstyle=solid](18.57,44.92)(18.57,43.9)
\rput(66.7,12.9){$X_1$}
\rput(80,1){$X_2$}
\rput(71.7,47.9){}
\rput(23.7,38.7){$K \times C$}
\rput(8.8,55.1){\rotatebox{90}{$\scriptstyle K_{X_1}\times C$}}
\rput(23.8,55.3){\rotatebox{90}{$\scriptstyle K_{X_2}\times C$}}
\pscustom[linewidth=0.2]{\psbezier(29.7,43.7)(32.7,42.7)(60.7,37.9)(69.7,30.9)
\psbezier(69.7,30.9)(78.7,23.9)(79.1,14.7)(79.1,14.7)
}
\pscustom[linewidth=0.2]{\psbezier(13.5,41.8)(14.5,35.8)(14.7,30.9)(25.7,25.9)
\psbezier(25.7,25.9)(36.7,20.9)(65.7,18.9)(65.7,18.9)
}
\rput(22.4,23.6){$i_{X_1}$}
\rput(47.9,36.3){$i_{X_2}$}
\psline[linewidth=0.1,fillstyle=solid](66.23,19.98)(66.23,19.64)
\psline[linewidth=0.1,fillstyle=solid](66.23,19.29)(66.23,18.95)
\psline[linewidth=0.1,fillstyle=solid](66.23,17.92)(66.23,17.58)
\psline[linewidth=0.1,fillstyle=solid](66.23,17.24)(66.23,16.9)
\psline[linewidth=0.1,fillstyle=solid](66.23,24.9)(66.23,24.56)
\psline[linewidth=0.1,fillstyle=solid](66.23,24.22)(66.23,23.88)
\psline[linewidth=0.1,fillstyle=solid](66.23,22.85)(66.23,22.51)
\psline[linewidth=0.1,fillstyle=solid](66.23,22.16)(66.23,21.82)
\psline[linewidth=0.1,fillstyle=solid](67.7,19.98)(67.7,19.64)
\psline[linewidth=0.1,fillstyle=solid](67.7,19.29)(67.7,18.95)
\psline[linewidth=0.1,fillstyle=solid](67.7,17.92)(67.7,17.58)
\psline[linewidth=0.1,fillstyle=solid](67.7,17.24)(67.7,16.9)
\psline[linewidth=0.1,fillstyle=solid](67.7,24.9)(67.7,24.56)
\psline[linewidth=0.1,fillstyle=solid](67.7,24.22)(67.7,23.88)
\psline[linewidth=0.1,fillstyle=solid](67.7,22.85)(67.7,22.51)
\psline[linewidth=0.1,fillstyle=solid](67.7,22.16)(67.7,21.82)
\psline[linewidth=0.1,fillstyle=solid](79.23,7.98)(79.23,7.64)
\psline[linewidth=0.1,fillstyle=solid](79.23,7.29)(79.23,6.95)
\psline[linewidth=0.1,fillstyle=solid](79.23,5.92)(79.23,5.58)
\psline[linewidth=0.1,fillstyle=solid](79.23,5.24)(79.23,4.9)
\psline[linewidth=0.1,fillstyle=solid](79.23,12.9)(79.23,12.56)
\psline[linewidth=0.1,fillstyle=solid](79.23,12.22)(79.23,11.88)
\psline[linewidth=0.1,fillstyle=solid](79.23,10.85)(79.23,10.51)
\psline[linewidth=0.1,fillstyle=solid](79.23,10.16)(79.23,9.82)
\psline[linewidth=0.1,fillstyle=solid](80.7,7.98)(80.7,7.64)
\psline[linewidth=0.1,fillstyle=solid](80.7,7.29)(80.7,6.95)
\psline[linewidth=0.1,fillstyle=solid](80.7,5.92)(80.7,5.58)
\psline[linewidth=0.1,fillstyle=solid](80.7,5.24)(80.7,4.9)
\psline[linewidth=0.1,fillstyle=solid](80.7,12.9)(80.7,12.56)
\psline[linewidth=0.1,fillstyle=solid](80.7,12.22)(80.7,11.88)
\psline[linewidth=0.1,fillstyle=solid](80.7,10.85)(80.7,10.51)
\psline[linewidth=0.1,fillstyle=solid](80.7,10.16)(80.7,9.82)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1]{->}(67,43.6)(67,25.4)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1]{->}(80,42.9)(80,13.3)
\psline[linewidth=0.1]{->}(63.7,19.1)(65.7,18.9)
\psline[linewidth=0.1]{->}(78.9,16.2)(79.2,14.5)
\psline[linewidth=0.1,fillstyle=solid](65.9,53.09)(65.9,52.19)
\psline[linewidth=0.1,fillstyle=solid](65.9,51.27)(65.9,50.37)
\psline[linewidth=0.1,fillstyle=solid](65.9,47.62)(65.9,46.72)
\psline[linewidth=0.1,fillstyle=solid](65.9,45.81)(65.9,44.9)
\psline[linewidth=0.1,fillstyle=solid](65.9,66.2)(65.9,65.29)
\psline[linewidth=0.1,fillstyle=solid](65.9,64.38)(65.9,63.48)
\psline[linewidth=0.1,fillstyle=solid](65.9,60.73)(65.9,59.83)
\psline[linewidth=0.1,fillstyle=solid](65.9,58.91)(65.9,58.01)
\psline[linewidth=0.1,fillstyle=solid](68.4,53.09)(68.4,52.19)
\psline[linewidth=0.1,fillstyle=solid](68.4,51.27)(68.4,50.37)
\psline[linewidth=0.1,fillstyle=solid](68.4,47.62)(68.4,46.72)
\psline[linewidth=0.1,fillstyle=solid](68.4,45.81)(68.4,44.9)
\psline[linewidth=0.1,fillstyle=solid](68.4,66.2)(68.4,65.29)
\psline[linewidth=0.1,fillstyle=solid](68.4,64.38)(68.4,63.48)
\psline[linewidth=0.1,fillstyle=solid](68.4,60.73)(68.4,59.83)
\psline[linewidth=0.1,fillstyle=solid](68.4,58.91)(68.4,58.01)
\psline[linewidth=0.1,fillstyle=solid](78.8,52.62)(78.8,51.69)
\psline[linewidth=0.1,fillstyle=solid](78.8,50.75)(78.8,49.82)
\psline[linewidth=0.1,fillstyle=solid](78.8,47)(78.8,46.07)
\psline[linewidth=0.1,fillstyle=solid](78.8,45.13)(78.8,44.2)
\psline[linewidth=0.1,fillstyle=solid](78.8,66.1)(78.8,65.17)
\psline[linewidth=0.1,fillstyle=solid](78.8,64.23)(78.8,63.3)
\psline[linewidth=0.1,fillstyle=solid](78.8,60.48)(78.8,59.55)
\psline[linewidth=0.1,fillstyle=solid](78.8,58.61)(78.8,57.68)
\psline[linewidth=0.1,fillstyle=solid](81.3,52.62)(81.3,51.69)
\psline[linewidth=0.1,fillstyle=solid](81.3,50.75)(81.3,49.82)
\psline[linewidth=0.1,fillstyle=solid](81.3,47)(81.3,46.07)
\psline[linewidth=0.1,fillstyle=solid](81.3,45.13)(81.3,44.2)
\psline[linewidth=0.1,fillstyle=solid](81.3,66.1)(81.3,65.17)
\psline[linewidth=0.1,fillstyle=solid](81.3,64.23)(81.3,63.3)
\psline[linewidth=0.1,fillstyle=solid](81.3,60.48)(81.3,59.55)
\psline[linewidth=0.1,fillstyle=solid](81.3,58.61)(81.3,57.68)
\rput{0}(39.06,9.06){\parametricplot[linewidth=0.2,arrows=<-]{65.62}{112.12}{ t cos 64.06 mul t sin 64.06 mul }}
\rput{0}(52.75,13.03){\parametricplot[linewidth=0.2,arrows=<-]{63.89}{112.65}{ t cos 60.1 mul t sin 60.1 mul }}
\rput(45.5,76.7){$\Psi_{n-1}$}
\rput(30.8,3.8){}
\rput{0}(20.76,69.14){\parametricplot[linewidth=0.1,arrows=<-]{10.71}{170.08}{ t cos 7.37 mul t sin 7.37 mul }}
\psbezier[linewidth=0.1]{->}(60.7,17.7)(46.7,10.98)(50.51,7.89)(73.4,7.4)
\rput(49.7,10.7){$R^p$}
\rput(19.9,80.4){$R^p \times \mathrm{Id}$}
\rput(60.7,1.9){$\scriptstyle A'$}
\pspolygon[fillstyle=solid](63.7,2.8)(63.8,2.8)(63.8,2.9)(63.7,2.9)
\pspolygon[fillstyle=solid](64.7,1.8)(64.8,1.8)(64.8,1.9)(64.7,1.9)
\pspolygon[fillstyle=solid](64.7,3.8)(64.8,3.8)(64.8,3.9)(64.7,3.9)
\pspolygon[fillstyle=solid](65.7,2.8)(65.8,2.8)(65.8,2.9)(65.7,2.9)
\pspolygon[fillstyle=solid](64.7,2.8)(64.8,2.8)(64.8,2.9)(64.7,2.9)
\pspolygon[fillstyle=solid](65.7,1.8)(65.8,1.8)(65.8,1.9)(65.7,1.9)
\pspolygon[fillstyle=solid](65.7,3.8)(65.8,3.8)(65.8,3.9)(65.7,3.9)
\pspolygon[fillstyle=solid](63.7,3.8)(63.8,3.8)(63.8,3.9)(63.7,3.9)
\pspolygon[fillstyle=solid](63.7,1.8)(63.8,1.8)(63.8,1.9)(63.7,1.9)
\end{pspicture}


==> Tower1.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Mon Apr 03 09:12:30 CEST 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="204" y-min="-29" y-max="43" auto-bounding="true">
%<circle p1="(182,33.5)" p2="(192,23.5)" p3="(182,13.5)" closure="plain"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#e6e6e6" fill-style="solid"
%	 />
%<circle p1="(77,33.5)" p2="(87,23.5)" p3="(77,13.5)" closure="plain"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-color="#e6e6e6" fill-style="solid"
%	 />
%<circle p1="(147,33.5)" p2="(157,23.5)" p3="(147,13.5)" closure="plain"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#e6e6e6" fill-style="solid"
%	 />
%<circle p1="(112,33.5)" p2="(122,23.5)" p3="(112,13.5)" closure="plain"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#e6e6e6" fill-style="solid"
%	 />
%<g>
%<circle p1="(179.5,31)" p2="(182,28.5)" p3="(179.5,26)" closure="plain"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<circle p1="(179.5,21)" p2="(182,18.5)" p3="(179.5,16)" closure="plain"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<circle p1="(187,26)" p2="(189.5,23.5)" p3="(187,21)" closure="plain"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%</g>
%<g>
%<circle p1="(144.5,31)" p2="(147,28.5)" p3="(144.5,26)" closure="plain"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<circle p1="(144.5,21)" p2="(147,18.5)" p3="(144.5,16)" closure="plain"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<circle p1="(152,26)" p2="(154.5,23.5)" p3="(152,21)" closure="plain"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%</g>
%<g>
%<circle p1="(109.5,31)" p2="(112,28.5)" p3="(109.5,26)" closure="plain"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<circle p1="(109.5,21)" p2="(112,18.5)" p3="(109.5,16)" closure="plain"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<circle p1="(117,26)" p2="(119.5,23.5)" p3="(117,21)" closure="plain"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%</g>
%<g>
%<circle p1="(82,33.5)" p2="(94.5,36)" p3="(107,33.5)" closure="open"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 left-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(94.5,41)" text-frame="noframe"
%	 stroke-width="0.2" stroke-color="#ffffff"
%	 fill-style="none"
%	 left-arrow="head" >
%$T_{n-1}$
%</text>
%</g>
%<g>
%<circle p1="(117,33.5)" p2="(129.5,36)" p3="(142,33.5)" closure="open"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 left-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(129.5,41)" text-frame="noframe"
%	 stroke-width="0.2" stroke-color="#ffffff"
%	 fill-style="none"
%	 left-arrow="head" >
%$T_{n-1}$
%</text>
%</g>
%<circle p1="(152,33.5)" p2="(164.5,36)" p3="(177,33.5)" closure="open"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 left-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(164.5,41)" text-frame="noframe"
%	 stroke-width="0.2" stroke-color="#ffffff"
%	 fill-style="none"
%	 left-arrow="head" >
%$T_{n-1}$
%</text>
%<multicurve points="(78,28.5);(78,28.5);(106,28.5);(106,28.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(148,18.5);(148,18.5);(176,18.5);(176,18.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(113,18.5);(113,18.5);(141,18.5);(141,18.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(156,23.5);(156,23.5);(184,23.5);(184,23.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(121,23.5);(121,23.5);(149,23.5);(149,23.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(86,23.5);(86,23.5);(114,23.5);(114,23.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(148,28.5);(148,28.5);(176,28.5);(176,28.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(113,28.5);(113,28.5);(141,28.5);(141,28.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(78,18.5);(78,18.5);(106,18.5);(106,18.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(183,28.5);(197,28.5);(197,8.5);(176,8.5);(79,8.5);(62,8.5);
%	(62,23.5);(79,23.5)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<smoothpolygon points="(190,23.5);(204,23.5);(204,3.5);(183,3.5);(71,3.5);(57,3.5);
%	(57,18.5);(71,18.5)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(201,23.5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$T_n$
%</text>
%<circle p1="(74.5,31)" p2="(77,28.5)" p3="(74.5,26)" closure="plain"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<circle p1="(74.5,21)" p2="(77,18.5)" p3="(74.5,16)" closure="plain"
%	 stroke-width="0.2"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<circle p1="(82,26)" p2="(84.5,23.5)" p3="(82,21)" closure="plain"
%	 stroke-width="0.2"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(82,21.5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(24,41)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$K_{n-1}$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(24,27)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$K_n$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(24,34)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$F_{n-1}$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(24,20)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$F_n$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(24,13)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$F_n(n-1)$
%</text>
%<circle p1="(19,15)" p2="(21,13)" p3="(19,11)" closure="plain"
%	 stroke-width="0.2"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<circle p1="(19,22)" p2="(21,20)" p3="(19,18)" closure="plain"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<circle p1="(19,36)" p2="(21,34)" p3="(19,32)" closure="plain"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-color="#e6e6e6" fill-style="solid"
%	 />
%<circle p1="(19,43)" p2="(21,41)" p3="(19,39)" closure="plain"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#e6e6e6" fill-style="solid"
%	 />
%<circle p1="(19,29)" p2="(21,27)" p3="(19,25)" closure="plain"
%	 stroke-width="0" stroke-color="#ffffff"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<circle p1="(12,15)" p2="(14,13)" p3="(12,11)" closure="plain"
%	 stroke-width="0.2" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-color="#c0c0c0" fill-style="solid"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(15,11)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$,$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(14,11)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(204,43)
\newrgbcolor{userFillColour}{0.9 0.9 0.9}
\rput{0}(182,23.5){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(10,10)}
\newrgbcolor{userFillColour}{0.9 0.9 0.9}
\rput{0}(77,23.5){\psellipse[linewidth=0.2,linestyle=dashed,dash=1 1,fillcolor=userFillColour,fillstyle=solid](0,0)(10,10)}
\newrgbcolor{userFillColour}{0.9 0.9 0.9}
\rput{0}(147,23.5){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(10,10)}
\newrgbcolor{userFillColour}{0.9 0.9 0.9}
\rput{0}(112,23.5){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(10,10)}
\rput{0}(179.5,28.5){\psellipse[linewidth=0,linecolor=white,fillcolor=lightgray,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(179.5,18.5){\psellipse[linewidth=0,linecolor=white,fillcolor=lightgray,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(187,23.5){\psellipse[linewidth=0,linecolor=white,fillcolor=lightgray,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(144.5,28.5){\psellipse[linewidth=0,linecolor=white,fillcolor=lightgray,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(144.5,18.5){\psellipse[linewidth=0,linecolor=white,fillcolor=lightgray,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(152,23.5){\psellipse[linewidth=0,linecolor=white,fillcolor=lightgray,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(109.5,28.5){\psellipse[linewidth=0,linecolor=white,fillcolor=lightgray,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(109.5,18.5){\psellipse[linewidth=0,linecolor=white,fillcolor=lightgray,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(117,23.5){\psellipse[linewidth=0,linecolor=white,fillcolor=lightgray,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(94.5,3.5){\parametricplot[linewidth=0.2,arrows=<-]{67.38}{112.62}{ t cos 32.5 mul t sin 32.5 mul }}
\rput(94.5,41){$T_{n-1}$}
\rput{0}(129.5,3.5){\parametricplot[linewidth=0.2,arrows=<-]{67.38}{112.62}{ t cos 32.5 mul t sin 32.5 mul }}
\rput(129.5,41){$T_{n-1}$}
\rput{0}(164.5,3.5){\parametricplot[linewidth=0.2,arrows=<-]{67.38}{112.62}{ t cos 32.5 mul t sin 32.5 mul }}
\rput(164.5,41){$T_{n-1}$}
\psline[linewidth=0.2]{->}(78,28.5)(106,28.5)
\psline[linewidth=0.2]{->}(148,18.5)(176,18.5)
\psline[linewidth=0.2]{->}(113,18.5)(141,18.5)
\psline[linewidth=0.2]{->}(156,23.5)(184,23.5)
\psline[linewidth=0.2]{->}(121,23.5)(149,23.5)
\psline[linewidth=0.2]{->}(86,23.5)(114,23.5)
\psline[linewidth=0.2]{->}(148,28.5)(176,28.5)
\psline[linewidth=0.2]{->}(113,28.5)(141,28.5)
\psline[linewidth=0.2]{->}(78,18.5)(106,18.5)
\pscustom[]{\psbezier{-}(183,28.5)(192.8,28.5)(197,25.5)(197,18.5)
\psbezier(197,18.5)(197,11.5)(193.85,8.5)(186.5,8.5)
\psbezier(186.5,8.5)(179.15,8.5)(161.45,8.5)(127.5,8.5)
\psbezier(127.5,8.5)(93.55,8.5)(76.45,8.5)(70.5,8.5)
\psbezier(70.5,8.5)(64.55,8.5)(62,10.75)(62,16)
\psbezier{->}(62,16)(62,21.25)(67.1,23.5)(79,23.5)
}
\pscustom[]{\psbezier{-}(190,23.5)(199.8,23.5)(204,20.5)(204,13.5)
\psbezier(204,13.5)(204,6.5)(200.85,3.5)(193.5,3.5)
\psbezier(193.5,3.5)(186.15,3.5)(166.2,3.5)(127,3.5)
\psbezier(127,3.5)(87.8,3.5)(68.9,3.5)(64,3.5)
\psbezier(64,3.5)(59.1,3.5)(57,5.75)(57,11)
\psbezier{->}(57,11)(57,16.25)(61.2,18.5)(71,18.5)
}
\rput[l](201,23.5){$T_n$}
\rput{0}(74.5,28.5){\psellipse[linewidth=0.2,linestyle=dashed,dash=1 1,fillcolor=lightgray,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(74.5,18.5){\psellipse[linewidth=0.2,fillcolor=lightgray,fillstyle=solid](0,0)(2.5,2.5)}
\rput{0}(82,23.5){\psellipse[linewidth=0.2,fillcolor=lightgray,fillstyle=solid](0,0)(2.5,2.5)}
\rput[l](82,21.5){}
\rput[l](24,41){$K_{n-1}$}
\rput[l](24,27){$K_n$}
\rput[l](24,34){$F_{n-1}$}
\rput[l](24,20){$F_n$}
\rput[l](24,13){$F_n(n-1)$}
\rput{0}(19,13){\psellipse[linewidth=0.2,fillcolor=lightgray,fillstyle=solid](0,0)(2,2)}
\rput{0}(19,20){\psellipse[linewidth=0.2,linestyle=dashed,dash=1 1,fillcolor=lightgray,fillstyle=solid](0,0)(2,2)}
\newrgbcolor{userFillColour}{0.9 0.9 0.9}
\rput{0}(19,34){\psellipse[linewidth=0.2,linestyle=dashed,dash=1 1,fillcolor=userFillColour,fillstyle=solid](0,0)(2,2)}
\newrgbcolor{userFillColour}{0.9 0.9 0.9}
\rput{0}(19,41){\psellipse[linewidth=0,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(2,2)}
\rput{0}(19,27){\psellipse[linewidth=0,linecolor=white,fillcolor=lightgray,fillstyle=solid](0,0)(2,2)}
\rput{0}(12,13){\psellipse[linewidth=0.2,linestyle=dashed,dash=1 1,fillcolor=lightgray,fillstyle=solid](0,0)(2,2)}
\rput(15,11){$,$}
\rput(14,11){}
\end{pspicture}


==> combinatoire2.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Thu Mar 23 09:19:48 CET 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="155" y-min="2" y-max="42" auto-bounding="true">
%<parallelogram p1="(65,42)" p2="(105,42)" p3="(105,2)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 />
%<parallelogram p1="(90,40)" p2="(100,40)" p3="(100,30)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<parallelogram p1="(70,30)" p2="(80,30)" p3="(80,20)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<parallelogram p1="(90,20)" p2="(100,20)" p3="(100,10)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<parallelogram p1="(130,40)" p2="(140,40)" p3="(140,30)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<parallelogram p1="(110,30)" p2="(120,30)" p3="(120,20)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<parallelogram p1="(130,20)" p2="(140,20)" p3="(140,10)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<parallelogram p1="(50,40)" p2="(60,40)" p3="(60,30)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<parallelogram p1="(50,20)" p2="(60,20)" p3="(60,10)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<parallelogram p1="(30,30)" p2="(40,30)" p3="(40,20)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<g>
%<parallelogram p1="(72,28)" p2="(74,28)" p3="(74,26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(76,24)" p2="(78,24)" p3="(78,22)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<parallelogram p1="(32,28)" p2="(34,28)" p3="(34,26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(36,24)" p2="(38,24)" p3="(38,22)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<parallelogram p1="(52,38)" p2="(54,38)" p3="(54,36)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(56,34)" p2="(58,34)" p3="(58,32)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<parallelogram p1="(112,28)" p2="(114,28)" p3="(114,26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(116,24)" p2="(118,24)" p3="(118,22)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<parallelogram p1="(132,38)" p2="(134,38)" p3="(134,36)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(136,34)" p2="(138,34)" p3="(138,32)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<parallelogram p1="(96,18)" p2="(98,18)" p3="(98,16)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(92,14)" p2="(94,14)" p3="(94,12)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<parallelogram p1="(56,18)" p2="(58,18)" p3="(58,16)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(52,14)" p2="(54,14)" p3="(54,12)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(12,28)" p2="(14,28)" p3="(14,26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(16,24)" p2="(18,24)" p3="(18,22)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(26,18)" p2="(28,18)" p3="(28,16)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(22,14)" p2="(24,14)" p3="(24,12)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<g>
%<parallelogram p1="(22,38)" p2="(24,38)" p3="(24,36)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(26,34)" p2="(28,34)" p3="(28,32)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<multicurve points="(60,35);(60,35);(90,35);(90,35)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(100,35);(100,35);(130,35);(130,35)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(110,25);(110,25);(80,25);(80,25)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(70,25);(70,25);(40,25);(40,25)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(60,15);(60,15);(90,15);(90,15)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(100,15);(100,15);(130,15);(130,15)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(24,37);(24,37);(52,37);(52,37)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(28,33);(28,33);(56,33);(56,33)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(58,33);(58,33);(96,33);(96,33)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(98,33);(98,33);(136,33);(136,33)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(116,23);(116,23);(78,23);(78,23)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(76,23);(76,23);(38,23);(38,23)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(36,23);(36,23);(18,23);(18,23)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(28,17);(28,17);(56,17);(56,17)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(58,17);(58,17);(96,17);(96,17)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(98,17);(98,17);(136,17);(136,17)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(16,23);(16,23);(12,23);(12,23);(10,23);(10,22);
%	(10,20);(10,18);(10,17);(12,17);(14,17);(26,17);
%	(26,17)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 />
%<multicurve points="(54,37);(54,37);(92,37);(92,37)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(94,37);(94,37);(132,37);(132,37)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(112,27);(112,27);(74,27);(74,27)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(72,27);(72,27);(34,27);(34,27)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(32,27);(32,27);(14,27);(14,27)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(24,13);(24,13);(52,13);(52,13)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(54,13);(54,13);(92,13);(92,13)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(94,13);(94,13);(132,13);(132,13)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(17.5,17);(17.5,17);(26,17);(26,17)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(87,5);(87,5);(79,5);(79,5)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<multicurve points="(140,35);(140,35);(150,35);(150,35);(155,35);(155,35);
%	(155,30);(155,25);(155,25);(150,25);(145,25);(120,25);
%	(120,25)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 />
%<multicurve points="(129,25);(129,25);(120,25);(120,25)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<g>
%<multicurve points="(138,33);(138,33);(148,33);(148,33);(153,33);(153,33);
%	(153,28);(153,23);(153,23);(148,23);(143,23);(118,23);
%	(118,23)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 />
%<multicurve points="(127,23);(127,23);(118,23);(118,23)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<parallelogram p1="(92,38)" p2="(94,38)" p3="(94,36)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(96,34)" p2="(98,34)" p3="(98,32)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<g>
%<parallelogram p1="(136,18)" p2="(138,18)" p3="(138,16)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(132,14)" p2="(134,14)" p3="(134,12)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<parallelogram p1="(81,10)" p2="(83,10)" p3="(83,8)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(77,6)" p2="(79,6)" p3="(79,4)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<multicurve points="(138,17);(138,17);(142,17);(145,17);(148,17);(148,16);
%	(148,13);(148,10);(148,9);(145,9);(142,9);(131,9);
%	(127,9);(123,9);(83,9);(83,9)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 />
%<multicurve points="(134,37);(134,37);(144,37);(144,37);(149,37);(149,37);
%	(149,32);(149,27);(149,27);(144,27);(139,27);(114,27);
%	(114,27)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 />
%<multicurve points="(123,27);(123,27);(114,27);(114,27)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(134,13);(134,13);(138,13);(141,13);(144,13);(144,12);
%	(144,9);(144,6);(144,5);(141,5);(138,5);(127,5);
%	(123,5);(119,5);(79,5);(79,5)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 />
%<multicurve points="(91,9);(91,9);(83,9);(83,9)"
%	 stroke-width="0.05"
%	 fill-style="none"
%	 right-arrow="head" />
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(155,42)
\pspolygon[linewidth=0.4](65,42)(105,42)(105,2)(65,2)
\pspolygon[linewidth=0.2](90,40)(100,40)(100,30)(90,30)
\pspolygon[linewidth=0.2](70,30)(80,30)(80,20)(70,20)
\pspolygon[linewidth=0.2](90,20)(100,20)(100,10)(90,10)
\pspolygon[linewidth=0.2](130,40)(140,40)(140,30)(130,30)
\pspolygon[linewidth=0.2](110,30)(120,30)(120,20)(110,20)
\pspolygon[linewidth=0.2](130,20)(140,20)(140,10)(130,10)
\pspolygon[linewidth=0.2](50,40)(60,40)(60,30)(50,30)
\pspolygon[linewidth=0.2](50,20)(60,20)(60,10)(50,10)
\pspolygon[linewidth=0.2](30,30)(40,30)(40,20)(30,20)
\pspolygon[linewidth=0.1](72,28)(74,28)(74,26)(72,26)
\pspolygon[linewidth=0.1](76,24)(78,24)(78,22)(76,22)
\pspolygon[linewidth=0.1](32,28)(34,28)(34,26)(32,26)
\pspolygon[linewidth=0.1](36,24)(38,24)(38,22)(36,22)
\pspolygon[linewidth=0.1](52,38)(54,38)(54,36)(52,36)
\pspolygon[linewidth=0.1](56,34)(58,34)(58,32)(56,32)
\pspolygon[linewidth=0.1](112,28)(114,28)(114,26)(112,26)
\pspolygon[linewidth=0.1](116,24)(118,24)(118,22)(116,22)
\pspolygon[linewidth=0.1](132,38)(134,38)(134,36)(132,36)
\pspolygon[linewidth=0.1](136,34)(138,34)(138,32)(136,32)
\pspolygon[linewidth=0.1](96,18)(98,18)(98,16)(96,16)
\pspolygon[linewidth=0.1](92,14)(94,14)(94,12)(92,12)
\pspolygon[linewidth=0.1](56,18)(58,18)(58,16)(56,16)
\pspolygon[linewidth=0.1](52,14)(54,14)(54,12)(52,12)
\pspolygon[linewidth=0.1](12,28)(14,28)(14,26)(12,26)
\pspolygon[linewidth=0.1](16,24)(18,24)(18,22)(16,22)
\pspolygon[linewidth=0.1](26,18)(28,18)(28,16)(26,16)
\pspolygon[linewidth=0.1](22,14)(24,14)(24,12)(22,12)
\pspolygon[linewidth=0.1](22,38)(24,38)(24,36)(22,36)
\pspolygon[linewidth=0.1](26,34)(28,34)(28,32)(26,32)
\psline[linewidth=0.4]{->}(60,35)(90,35)
\psline[linewidth=0.4]{->}(100,35)(130,35)
\psline[linewidth=0.4]{->}(110,25)(80,25)
\psline[linewidth=0.4]{->}(70,25)(40,25)
\psline[linewidth=0.4]{->}(60,15)(90,15)
\psline[linewidth=0.4]{->}(100,15)(130,15)
\psline[linewidth=0.05]{->}(24,37)(52,37)
\psline[linewidth=0.05]{->}(28,33)(56,33)
\psline[linewidth=0.05]{->}(58,33)(96,33)
\psline[linewidth=0.05]{->}(98,33)(136,33)
\psline[linewidth=0.05]{->}(116,23)(78,23)
\psline[linewidth=0.05]{->}(76,23)(38,23)
\psline[linewidth=0.05]{->}(36,23)(18,23)
\psline[linewidth=0.05]{->}(28,17)(56,17)
\psline[linewidth=0.05]{->}(58,17)(96,17)
\psline[linewidth=0.05]{->}(98,17)(136,17)
\pscustom[linewidth=0.05]{\psline(16,23)(12,23)
\psbezier(12,23)(10,23)(10,22)(10,20)
\psbezier(10,20)(10,18)(10,17)(12,17)
\psbezier(12,17)(14,17)(26,17)(26,17)
}
\psline[linewidth=0.05]{->}(54,37)(92,37)
\psline[linewidth=0.05]{->}(94,37)(132,37)
\psline[linewidth=0.05]{->}(112,27)(74,27)
\psline[linewidth=0.05]{->}(72,27)(34,27)
\psline[linewidth=0.05]{->}(32,27)(14,27)
\psline[linewidth=0.05]{->}(24,13)(52,13)
\psline[linewidth=0.05]{->}(54,13)(92,13)
\psline[linewidth=0.05]{->}(94,13)(132,13)
\psline[linewidth=0.05]{->}(17.5,17)(26,17)
\psline[linewidth=0.05]{->}(87,5)(79,5)
\pscustom[linewidth=0.4]{\psline(140,35)(150,35)
\psbezier(150,35)(155,35)(155,35)(155,30)
\psbezier(155,30)(155,25)(155,25)(150,25)
\psbezier(150,25)(145,25)(120,25)(120,25)
}
\psline[linewidth=0.4]{->}(129,25)(120,25)
\pscustom[linewidth=0.05]{\psline(138,33)(148,33)
\psbezier(148,33)(153,33)(153,33)(153,28)
\psbezier(153,28)(153,23)(153,23)(148,23)
\psbezier(148,23)(143,23)(118,23)(118,23)
}
\psline[linewidth=0.05]{->}(127,23)(118,23)
\pspolygon[linewidth=0.1](92,38)(94,38)(94,36)(92,36)
\pspolygon[linewidth=0.1](96,34)(98,34)(98,32)(96,32)
\pspolygon[linewidth=0.1](136,18)(138,18)(138,16)(136,16)
\pspolygon[linewidth=0.1](132,14)(134,14)(134,12)(132,12)
\pspolygon[linewidth=0.1](81,10)(83,10)(83,8)(81,8)
\pspolygon[linewidth=0.1](77,6)(79,6)(79,4)(77,4)
\pscustom[linewidth=0.05]{\psbezier(138,17)(138,17)(142,17)(145,17)
\psbezier(145,17)(148,17)(148,16)(148,13)
\psbezier(148,13)(148,10)(148,9)(145,9)
\psbezier(145,9)(142,9)(131,9)(127,9)
\psbezier(127,9)(123,9)(83,9)(83,9)
}
\pscustom[linewidth=0.05]{\psline(134,37)(144,37)
\psbezier(144,37)(149,37)(149,37)(149,32)
\psbezier(149,32)(149,27)(149,27)(144,27)
\psbezier(144,27)(139,27)(114,27)(114,27)
}
\psline[linewidth=0.05]{->}(123,27)(114,27)
\pscustom[linewidth=0.05]{\psbezier(134,13)(134,13)(138,13)(141,13)
\psbezier(141,13)(144,13)(144,12)(144,9)
\psbezier(144,9)(144,6)(144,5)(141,5)
\psbezier(141,5)(138,5)(127,5)(123,5)
\psbezier(123,5)(119,5)(79,5)(79,5)
}
\psline[linewidth=0.05]{->}(91,9)(83,9)
\end{pspicture}


==> controle1.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Thu Mar 23 16:14:36 CET 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="40.2" x-max="134.62" y-min="-30.02" y-max="56.6" auto-bounding="true">
%<ellipse p1="(102.78,52.33)" p2="(103.78,52.39)" p3="(103.78,46.41)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<parallelogram p1="(60.4,56.6)" p2="(118.8,56.6)" p3="(118.8,7.4)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(69,52.8);(72.09,52.8);(72.04,50.49);(71.8,48);(71.56,45.51);(70.8,46.25);
%	(70.8,44.6);(70.8,42.95);(70.6,40.85);(70.6,39.2);(70.6,37.55);(70.48,34.99);
%	(70.48,32.68);(70.48,30.37);(70.6,27.71);(70.6,25.4);(70.6,23.09);(70.8,19.8);
%	(70.8,17.2);(70.8,14.6);(71.53,11.4);(69.6,11.4);(67.67,11.4);(68.19,12.09);
%	(67.62,14.07);(67.04,16.04);(66.82,17.37);(66.82,19.01);(66.82,20.66);(67.6,24.15);
%	(67.6,25.8);(67.6,27.45);(67.78,31.36);(67.78,33.01);(67.78,34.66);(67.4,37.75);
%	(67.4,39.4);(67.4,41.05);(67.39,43.22);(67.39,44.54);(67.39,45.85);(66.82,46.35);
%	(66.6,48);(66.38,49.65);(65.91,52.8)"
%	 stroke-width="0.1"
%	 fill-color="#808080" fill-style="solid"
%	 right-arrow="head" />
%<multicurve points="(73.57,55.73);(85.14,55.73);(86.1,55.73);(86.1,50.79);(86.1,45.85);(85.14,35.97);
%	(85.14,31.86);(85.14,27.74);(87.07,16.21);(85.14,12.92);(83.21,9.63);(80.99,9.65);
%	(75.5,9.63);(70,9.6);(66.8,10);(66.2,13.6);(65.6,17.2);(63.92,21.15);
%	(63.92,24.45);(63.92,27.74);(64.89,45.03);(64.89,48.32);(64.89,51.62);(61.99,55.73)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(106.48,12.13);(101.44,12.13);(101.02,12.13);(101.02,16.48);(101.02,20.83);(101.44,29.52);
%	(101.44,33.14);(101.44,36.77);(100.6,46.91);(101.44,49.81);(102.28,52.71);(103.54,52.71);
%	(105.64,52.71);(107.74,52.71);(109.78,53.2);(110.68,50.53);(111.58,47.88);(110.68,42.56);
%	(110.68,39.67);(110.68,36.77);(110.26,21.55);(110.26,18.65);(110.26,15.76);(111.52,12.13)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(121.6,9)" text-frame="noframe"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" >
%$\wt X_0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(63.54,12.07)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$\wt X$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(68.24,10.73)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%
%</text>
%<ellipse p1="(67,18.8)" p2="(71.2,18.8)" p3="(71.3,12)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="0.5;0.5"
%	 fill-color="#ffffff" fill-style="solid"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(113.4,16.2)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$\wt X'$
%</text>
%<ellipse p1="(67.2,53.4)" p2="(70.8,53.4)" p3="(70.8,45)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="0.5;0.5"
%	 fill-color="#ffffff" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(67,43.2)" p2="(71,43.2)" p3="(71,36.2)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="0.5;0.5"
%	 fill-color="#ffffff" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(67,29)" p2="(71,29)" p3="(71,21.8)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="0.5;0.5"
%	 fill-color="#ffffff" fill-style="solid"
%	 right-arrow="head" />
%<g>
%<g>
%<multicurve points="(68.24,28.08);(68.24,28.08);(68.24,26.4);(68.24,26.4)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(68.24,24.7);(68.24,24.7);(68.24,23.02);(68.24,23.02)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(68.24,17.94);(68.24,17.94);(68.24,16.26);(68.24,16.26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(68.24,14.56);(68.24,14.56);(68.24,12.88);(68.24,12.88)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(68.24,52.4);(68.24,52.4);(68.24,50.72);(68.24,50.72)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(68.24,49.02);(68.24,49.02);(68.24,47.34);(68.24,47.34)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(68.24,42.26);(68.24,42.26);(68.24,40.58);(68.24,40.58)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(68.24,38.88);(68.24,38.88);(68.24,37.2);(68.24,37.2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(69.81,28.08);(69.81,28.08);(69.81,26.4);(69.81,26.4)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(69.81,24.7);(69.81,24.7);(69.81,23.02);(69.81,23.02)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(69.81,17.94);(69.81,17.94);(69.81,16.26);(69.81,16.26)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(69.81,14.56);(69.81,14.56);(69.81,12.88);(69.81,12.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(69.81,52.4);(69.81,52.4);(69.81,50.72);(69.81,50.72)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(69.81,49.02);(69.81,49.02);(69.81,47.34);(69.81,47.34)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(69.81,42.26);(69.81,42.26);(69.81,40.58);(69.81,40.58)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(69.81,38.88);(69.81,38.88);(69.81,37.2);(69.81,37.2)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(40.2,40)" text-frame="noframe"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" >
%$V_k$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(40.2,31.6)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="disk-flushed" >
%$\Phi^{-1}_{k+1}(\bE^0_{k+1} \cap X)$
%</text>
%<multicurve points="(41,40);(41,40);(67.4,40);(67.4,40)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="disk-flushed" />
%<multicurve points="(41.4,31.6);(41.4,31.6);(68.2,31.6);(68.2,31.6)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="disk-flushed" />
%<multicurve points="(79.1,12.79);(82,12.79);(80.07,14.45);(80.8,16.2);(81.53,17.95);(80.79,19.29);
%	(80.79,20.92);(80.79,22.55);(80.6,24.63);(80.6,26.26);(80.6,27.9);(80.49,30.44);
%	(80.49,32.72);(80.49,35.01);(80.6,37.65);(80.6,39.93);(80.6,42.22);(80.79,45.48);
%	(80.79,48.06);(80.79,50.63);(81.01,52.8);(79.2,52.8);(77.39,52.8);(78,52);
%	(77.8,51.16);(77.6,50.32);(77.65,47.26);(77.8,45.6);(77.95,43.94);(77.78,41.17);
%	(77.78,39.54);(77.78,37.91);(77.95,34.03);(77.95,32.4);(77.95,30.77);(77.6,27.7);
%	(77.6,26.07);(77.6,24.44);(77.59,22.28);(77.59,20.98);(77.59,19.67);(77.61,19.04);
%	(77.4,17.4);(77.19,15.76);(76.2,12.79)"
%	 stroke-width="0.1"
%	 fill-color="#808080" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(77.22,46.47)" p2="(81.17,46.47)" p3="(81.26,53.21)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="0.5;0.5"
%	 fill-color="#ffffff" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(77.41,12.2)" p2="(80.79,12.2)" p3="(80.79,20.52)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="0.5;0.5"
%	 fill-color="#ffffff" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(77.22,22.3)" p2="(80.98,22.3)" p3="(80.98,29.24)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="0.5;0.5"
%	 fill-color="#ffffff" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(77.22,36.37)" p2="(80.98,36.37)" p3="(80.98,43.5)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="0.5;0.5"
%	 fill-color="#ffffff" fill-style="solid"
%	 right-arrow="head" />
%<g>
%<g>
%<multicurve points="(78.39,37.28);(78.39,37.28);(78.39,38.94);(78.39,38.94)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(78.39,40.62);(78.39,40.62);(78.39,42.29);(78.39,42.29)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(78.39,47.33);(78.39,47.33);(78.39,48.99);(78.39,48.99)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(78.39,50.67);(78.39,50.67);(78.39,52.33);(78.39,52.33)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(78.39,13.19);(78.39,13.19);(78.39,14.85);(78.39,14.85)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(78.39,16.53);(78.39,16.53);(78.39,18.2);(78.39,18.2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(78.39,23.24);(78.39,23.24);(78.39,24.9);(78.39,24.9)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(78.39,26.58);(78.39,26.58);(78.39,28.24);(78.39,28.24)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(79.86,37.28);(79.86,37.28);(79.86,38.94);(79.86,38.94)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.86,40.62);(79.86,40.62);(79.86,42.29);(79.86,42.29)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.86,47.33);(79.86,47.33);(79.86,48.99);(79.86,48.99)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.86,50.67);(79.86,50.67);(79.86,52.33);(79.86,52.33)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(79.86,13.19);(79.86,13.19);(79.86,14.85);(79.86,14.85)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.86,16.53);(79.86,16.53);(79.86,18.2);(79.86,18.2)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.86,23.24);(79.86,23.24);(79.86,24.9);(79.86,24.9)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.86,26.58);(79.86,26.58);(79.86,28.24);(79.86,28.24)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(106.58,36.92);(106.58,36.92);(106.58,38.59);(106.58,38.59)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(106.58,40.27);(106.58,40.27);(106.58,41.94);(106.58,41.94)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(106.58,46.99);(106.58,46.99);(106.58,48.65);(106.58,48.65)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(106.58,50.33);(106.58,50.33);(106.58,52);(106.58,52)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(106.58,12.8);(106.58,12.8);(106.58,14.47);(106.58,14.47)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(106.58,16.15);(106.58,16.15);(106.58,17.81);(106.58,17.81)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(106.58,22.86);(106.58,22.86);(106.58,24.53);(106.58,24.53)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(106.58,26.21);(106.58,26.21);(106.58,27.88);(106.58,27.88)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(107.58,36.92);(107.58,36.92);(107.58,38.59);(107.58,38.59)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(107.58,40.27);(107.58,40.27);(107.58,41.94);(107.58,41.94)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(107.58,46.99);(107.58,46.99);(107.58,48.65);(107.58,48.65)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(107.58,50.33);(107.58,50.33);(107.58,52);(107.58,52)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(107.58,12.8);(107.58,12.8);(107.58,14.47);(107.58,14.47)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(107.58,16.15);(107.58,16.15);(107.58,17.81);(107.58,17.81)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(107.58,22.86);(107.58,22.86);(107.58,24.53);(107.58,24.53)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(107.58,26.21);(107.58,26.21);(107.58,27.88);(107.58,27.88)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<ellipse p1="(104.58,52.3)" p2="(105.38,52.3)" p3="(105.38,50.1)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(104.58,48.9)" p2="(105.38,48.9)" p3="(105.38,46.7)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(102.58,42.34)" p2="(103.58,42.4)" p3="(103.58,36.42)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(104.38,42.31)" p2="(105.18,42.31)" p3="(105.18,40.11)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(104.38,38.91)" p2="(105.18,38.91)" p3="(105.18,36.71)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(102.38,28.34)" p2="(103.38,28.4)" p3="(103.38,22.42)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(104.18,28.31)" p2="(104.98,28.31)" p3="(104.98,26.11)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(104.18,24.91)" p2="(104.98,24.91)" p3="(104.98,22.71)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(102.38,18.78)" p2="(103.38,18.84)" p3="(103.38,12.86)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(104.18,18.75)" p2="(104.98,18.75)" p3="(104.98,16.55)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(104.18,15.35)" p2="(104.98,15.35)" p3="(104.98,13.15)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(105.58,52.2)" p2="(105.98,52.2)" p3="(105.98,51.34)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(105.58,50.86)" p2="(105.98,50.86)" p3="(105.98,50)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(105.58,49)" p2="(105.98,49)" p3="(105.98,48.14)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(105.58,47.66)" p2="(105.98,47.66)" p3="(105.98,46.8)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(107.98,49)" p2="(108.38,49)" p3="(108.38,48.14)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(107.98,47.66)" p2="(108.38,47.66)" p3="(108.38,46.8)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(107.98,52.2)" p2="(108.38,52.2)" p3="(108.38,51.34)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<ellipse p1="(107.98,50.86)" p2="(108.38,50.86)" p3="(108.38,50)" angle-start="0" angle-end="360" closure="open"
%	 stroke-width="0.1" stroke-color="#ffffff"
%	 fill-color="#c8c8c8" fill-style="solid"
%	 right-arrow="head" />
%<circle p1="(80.4,33.6)" p2="(91,38.4)" p3="(103,39.4)" closure="open"
%	 stroke-width="0.35"
%	 fill-style="none"
%	 left-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(92.4,42)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$f_k^{p}$
%</text>
%<multicurve points="(41,48.4);(41,48.4);(68.6,48.4);(68.6,48.4)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="disk-flushed" />
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(40.2,48.4)" text-frame="noframe"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" >
%$K_X \times C$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(130.2,37.6)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="disk-centered" >
%$K_{X'} \times C$
%</text>
%<multicurve points="(129.2,37.8);(129.2,37.8);(107.6,37.8);(107.6,37.8)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="disk-centered" />
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(134.62,56.6)
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{89.9}(103.28,49.37){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(2.99,-0.5)}
\pspolygon[linewidth=0.4](60.4,56.6)(118.8,56.6)(118.8,7.4)(60.4,7.4)
\pscustom[linewidth=0.1,fillcolor=gray,fillstyle=solid]{\psbezier(69,52.8)(72.09,52.8)(72.04,50.49)(71.8,48)
\psbezier(71.8,48)(71.56,45.51)(70.8,46.25)(70.8,44.6)
\psbezier(70.8,44.6)(70.8,42.95)(70.6,40.85)(70.6,39.2)
\psbezier(70.6,39.2)(70.6,37.55)(70.48,34.99)(70.48,32.68)
\psbezier(70.48,32.68)(70.48,30.37)(70.6,27.71)(70.6,25.4)
\psbezier(70.6,25.4)(70.6,23.09)(70.8,19.8)(70.8,17.2)
\psbezier(70.8,17.2)(70.8,14.6)(71.53,11.4)(69.6,11.4)
\psbezier(69.6,11.4)(67.67,11.4)(68.19,12.09)(67.62,14.07)
\psbezier(67.62,14.07)(67.04,16.04)(66.82,17.37)(66.82,19.01)
\psbezier(66.82,19.01)(66.82,20.66)(67.6,24.15)(67.6,25.8)
\psbezier(67.6,25.8)(67.6,27.45)(67.78,31.36)(67.78,33.01)
\psbezier(67.78,33.01)(67.78,34.66)(67.4,37.75)(67.4,39.4)
\psbezier(67.4,39.4)(67.4,41.05)(67.39,43.22)(67.39,44.54)
\psbezier(67.39,44.54)(67.39,45.85)(66.82,46.35)(66.6,48)
\psbezier(66.6,48)(66.38,49.65)(65.91,52.8)(69,52.8)
\closepath}
\pscustom[linewidth=0.2]{\psbezier(73.57,55.73)(85.14,55.73)(86.1,55.73)(86.1,50.79)
\psbezier(86.1,50.79)(86.1,45.85)(85.14,35.97)(85.14,31.86)
\psbezier(85.14,31.86)(85.14,27.74)(87.07,16.21)(85.14,12.92)
\psbezier(85.14,12.92)(83.21,9.63)(80.99,9.65)(75.5,9.63)
\psbezier(75.5,9.63)(70,9.6)(66.8,10)(66.2,13.6)
\psbezier(66.2,13.6)(65.6,17.2)(63.92,21.15)(63.92,24.45)
\psbezier(63.92,24.45)(63.92,27.74)(64.89,45.03)(64.89,48.32)
\psbezier(64.89,48.32)(64.89,51.62)(61.99,55.73)(73.57,55.73)
\closepath}
\pscustom[linewidth=0.2]{\psbezier(106.48,12.13)(101.44,12.13)(101.02,12.13)(101.02,16.48)
\psbezier(101.02,16.48)(101.02,20.83)(101.44,29.52)(101.44,33.14)
\psbezier(101.44,33.14)(101.44,36.77)(100.6,46.91)(101.44,49.81)
\psbezier(101.44,49.81)(102.28,52.71)(103.54,52.71)(105.64,52.71)
\psbezier(105.64,52.71)(107.74,52.71)(109.78,53.2)(110.68,50.53)
\psbezier(110.68,50.53)(111.58,47.88)(110.68,42.56)(110.68,39.67)
\psbezier(110.68,39.67)(110.68,36.77)(110.26,21.55)(110.26,18.65)
\psbezier(110.26,18.65)(110.26,15.76)(111.52,12.13)(106.48,12.13)
\closepath}
\rput[l](121.6,9){$\wt X_0$}
\rput(63.54,12.07){$\wt X$}
\rput(68.24,10.73){}
\rput{91.36}(69.15,15.4){\psellipse[linewidth=0.1,linestyle=dashed,dash=0.5 0.5,fillcolor=white,fillstyle=solid](0,0)(3.4,-2.1)}
\rput(113.4,16.2){$\wt X'$}
\rput{90}(69,49.2){\psellipse[linewidth=0.1,linestyle=dashed,dash=0.5 0.5,fillcolor=white,fillstyle=solid](0,0)(4.2,-1.8)}
\rput{90}(69,39.7){\psellipse[linewidth=0.1,linestyle=dashed,dash=0.5 0.5,fillcolor=white,fillstyle=solid](0,0)(3.5,-2)}
\rput{90}(69,25.4){\psellipse[linewidth=0.1,linestyle=dashed,dash=0.5 0.5,fillcolor=white,fillstyle=solid](0,0)(3.6,-2)}
\psline[linewidth=0.1](68.24,28.08)(68.24,26.4)
\psline[linewidth=0.1](68.24,24.7)(68.24,23.02)
\psline[linewidth=0.1](68.24,17.94)(68.24,16.26)
\psline[linewidth=0.1](68.24,14.56)(68.24,12.88)
\psline[linewidth=0.1](68.24,52.4)(68.24,50.72)
\psline[linewidth=0.1](68.24,49.02)(68.24,47.34)
\psline[linewidth=0.1](68.24,42.26)(68.24,40.58)
\psline[linewidth=0.1](68.24,38.88)(68.24,37.2)
\psline[linewidth=0.1,fillstyle=solid](69.81,28.08)(69.81,26.4)
\psline[linewidth=0.1,fillstyle=solid](69.81,24.7)(69.81,23.02)
\psline[linewidth=0.1,fillstyle=solid](69.81,17.94)(69.81,16.26)
\psline[linewidth=0.1,fillstyle=solid](69.81,14.56)(69.81,12.88)
\psline[linewidth=0.1,fillstyle=solid](69.81,52.4)(69.81,50.72)
\psline[linewidth=0.1,fillstyle=solid](69.81,49.02)(69.81,47.34)
\psline[linewidth=0.1,fillstyle=solid](69.81,42.26)(69.81,40.58)
\psline[linewidth=0.1,fillstyle=solid](69.81,38.88)(69.81,37.2)
\rput[r](40.2,40){$V_k$}
\rput[r](40.2,31.6){$\Phi^{-1}_{k+1}(\bE^0_{k+1} \cap X)$}
\psline[linewidth=0.1]{-**}(41,40)(67.4,40)
\psline[linewidth=0.1]{-**}(41.4,31.6)(68.2,31.6)
\pscustom[linewidth=0.1,fillcolor=gray,fillstyle=solid]{\psbezier(79.1,12.79)(82,12.79)(80.07,14.45)(80.8,16.2)
\psbezier(80.8,16.2)(81.53,17.95)(80.79,19.29)(80.79,20.92)
\psbezier(80.79,20.92)(80.79,22.55)(80.6,24.63)(80.6,26.26)
\psbezier(80.6,26.26)(80.6,27.9)(80.49,30.44)(80.49,32.72)
\psbezier(80.49,32.72)(80.49,35.01)(80.6,37.65)(80.6,39.93)
\psbezier(80.6,39.93)(80.6,42.22)(80.79,45.48)(80.79,48.06)
\psbezier(80.79,48.06)(80.79,50.63)(81.01,52.8)(79.2,52.8)
\psbezier(79.2,52.8)(77.39,52.8)(78,52)(77.8,51.16)
\psbezier(77.8,51.16)(77.6,50.32)(77.65,47.26)(77.8,45.6)
\psbezier(77.8,45.6)(77.95,43.94)(77.78,41.17)(77.78,39.54)
\psbezier(77.78,39.54)(77.78,37.91)(77.95,34.03)(77.95,32.4)
\psbezier(77.95,32.4)(77.95,30.77)(77.6,27.7)(77.6,26.07)
\psbezier(77.6,26.07)(77.6,24.44)(77.59,22.28)(77.59,20.98)
\psbezier(77.59,20.98)(77.59,19.67)(77.61,19.04)(77.4,17.4)
\psbezier(77.4,17.4)(77.19,15.76)(76.2,12.79)(79.1,12.79)
\closepath}
\rput{88.78}(79.24,49.84){\psellipse[linewidth=0.1,linestyle=dashed,dash=0.5 0.5,fillcolor=white,fillstyle=solid](0,0)(3.37,1.97)}
\rput{90}(79.1,16.36){\psellipse[linewidth=0.1,linestyle=dashed,dash=0.5 0.5,fillcolor=white,fillstyle=solid](0,0)(4.16,1.69)}
\rput{90}(79.1,25.77){\psellipse[linewidth=0.1,linestyle=dashed,dash=0.5 0.5,fillcolor=white,fillstyle=solid](0,0)(3.47,1.88)}
\rput{90}(79.1,39.93){\psellipse[linewidth=0.1,linestyle=dashed,dash=0.5 0.5,fillcolor=white,fillstyle=solid](0,0)(3.57,1.88)}
\psline[linewidth=0.1](78.39,37.28)(78.39,38.94)
\psline[linewidth=0.1](78.39,40.62)(78.39,42.29)
\psline[linewidth=0.1](78.39,47.33)(78.39,48.99)
\psline[linewidth=0.1](78.39,50.67)(78.39,52.33)
\psline[linewidth=0.1](78.39,13.19)(78.39,14.85)
\psline[linewidth=0.1](78.39,16.53)(78.39,18.2)
\psline[linewidth=0.1](78.39,23.24)(78.39,24.9)
\psline[linewidth=0.1](78.39,26.58)(78.39,28.24)
\psline[linewidth=0.1,fillstyle=solid](79.86,37.28)(79.86,38.94)
\psline[linewidth=0.1,fillstyle=solid](79.86,40.62)(79.86,42.29)
\psline[linewidth=0.1,fillstyle=solid](79.86,47.33)(79.86,48.99)
\psline[linewidth=0.1,fillstyle=solid](79.86,50.67)(79.86,52.33)
\psline[linewidth=0.1,fillstyle=solid](79.86,13.19)(79.86,14.85)
\psline[linewidth=0.1,fillstyle=solid](79.86,16.53)(79.86,18.2)
\psline[linewidth=0.1,fillstyle=solid](79.86,23.24)(79.86,24.9)
\psline[linewidth=0.1,fillstyle=solid](79.86,26.58)(79.86,28.24)
\psline[linewidth=0.1](106.58,36.92)(106.58,38.59)
\psline[linewidth=0.1](106.58,40.27)(106.58,41.94)
\psline[linewidth=0.1](106.58,46.99)(106.58,48.65)
\psline[linewidth=0.1](106.58,50.33)(106.58,52)
\psline[linewidth=0.1](106.58,12.8)(106.58,14.47)
\psline[linewidth=0.1](106.58,16.15)(106.58,17.81)
\psline[linewidth=0.1](106.58,22.86)(106.58,24.53)
\psline[linewidth=0.1](106.58,26.21)(106.58,27.88)
\psline[linewidth=0.1,fillstyle=solid](107.58,36.92)(107.58,38.59)
\psline[linewidth=0.1,fillstyle=solid](107.58,40.27)(107.58,41.94)
\psline[linewidth=0.1,fillstyle=solid](107.58,46.99)(107.58,48.65)
\psline[linewidth=0.1,fillstyle=solid](107.58,50.33)(107.58,52)
\psline[linewidth=0.1,fillstyle=solid](107.58,12.8)(107.58,14.47)
\psline[linewidth=0.1,fillstyle=solid](107.58,16.15)(107.58,17.81)
\psline[linewidth=0.1,fillstyle=solid](107.58,22.86)(107.58,24.53)
\psline[linewidth=0.1,fillstyle=solid](107.58,26.21)(107.58,27.88)
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(104.98,51.2){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(1.1,-0.4)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(104.98,47.8){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(1.1,-0.4)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{89.9}(103.08,39.38){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(2.99,-0.5)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(104.78,41.21){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(1.1,-0.4)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(104.78,37.81){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(1.1,-0.4)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{89.9}(102.88,25.38){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(2.99,-0.5)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(104.58,27.21){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(1.1,-0.4)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(104.58,23.81){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(1.1,-0.4)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{89.9}(102.88,15.82){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(2.99,-0.5)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(104.58,17.65){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(1.1,-0.4)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(104.58,14.25){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(1.1,-0.4)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(105.78,51.77){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(0.43,-0.2)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(105.78,50.43){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(0.43,-0.2)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(105.78,48.57){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(0.43,-0.2)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(105.78,47.23){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(0.43,-0.2)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(108.18,48.57){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(0.43,-0.2)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(108.18,47.23){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(0.43,-0.2)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(108.18,51.77){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(0.43,-0.2)}
\newrgbcolor{userFillColour}{0.78 0.78 0.78}
\rput{90}(108.18,50.43){\psellipse[linewidth=0.1,linecolor=white,fillcolor=userFillColour,fillstyle=solid](0,0)(0.43,-0.2)}
\rput{0}(99.84,4.76){\parametricplot[linewidth=0.35,arrows=<-]{84.79}{123.99}{ t cos 34.78 mul t sin 34.78 mul }}
\rput(92.4,42){$f_k^{p}$}
\psline[linewidth=0.1]{-**}(41,48.4)(68.6,48.4)
\rput[r](40.2,48.4){$K_X \times C$}
\rput[l](130.2,37.6){$K_{X'} \times C$}
\psline[linewidth=0.1]{-*}(129.2,37.8)(107.6,37.8)
\end{pspicture}


==> fibres3.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Thu Mar 23 16:44:57 CET 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="60" x-max="96.5" y-min="0" y-max="70" auto-bounding="true">
%<parallelogram p1="(60,30)" p2="(90,30)" p3="(90,0)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(60,70)" p2="(90,70)" p3="(90,40)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(70.5,68.5);(72.5,68.5);(72.5,67.5);(72.5,66);(72.5,64.5);(72,57.5);
%	(72,54);(72,50.5);(72.5,46);(72.5,44.5);(72.5,43);(71.5,42);
%	(70.5,42);(69.5,42);(68,42);(68.5,43.5);(69,45);(69.5,46);
%	(69.5,47);(69.5,48);(68.5,49.5);(68.5,50.5);(68.5,51.5);(70,54);
%	(70,54.5);(70,55);(69,58);(69,59);(69,60);(69,66.5);
%	(69,66.5);(69,66.5);(68.5,68.5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(79.6,61.6);(80.2,61.2);(80.8,61.8);(80.8,59.4);(80.8,57);(79.2,56.6);
%	(79.2,55.4);(79.2,54.2);(80.8,53);(80.8,50.8);(80.8,48.6);(80,48.6);
%	(80,47.8);(80,47);(80.6,46.2);(80.6,44.4);(80.6,42.6);(80.6,42.2);
%	(79.4,42.2);(78.2,42.2);(77.8,43);(77.8,43.4);(77.8,43.8);(77.6,45.2);
%	(77.6,46.6);(77.6,48);(77.6,49);(77.6,50);(77.6,51);(77.6,52.4);
%	(77.6,53);(77.6,53.6);(77.6,56.4);(77.6,57);(77.6,57.6);(77.8,63.6);
%	(77.8,64.6);(77.8,65.6);(78,67.4);(78.4,67.6);(78.8,67.8);(79.8,68);
%	(80.2,67.6);(80.6,67.2);(80.8,66.6);(80.8,66);(80.8,65.4);(80.8,63.4);
%	(80.4,63.2);(80,63);(79,62)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(85.5,42.1);(84.2,42);(83.8,43.1);(83.8,44.6);(83.8,46.1);(84,53.1);
%	(84,56.6);(84,60.1);(83.6,64.3);(83.6,65.8);(83.6,67.3);(84,68);
%	(85,68);(86,68);(86.5,67.5);(86.6,65.8);(86.7,64.1);(86,63.2);
%	(86,62.2);(86,61.2);(87,60.4);(87,59.4);(87,58.4);(85.6,56.2);
%	(85.6,55.4);(85.6,54.6);(86.6,53.4);(86.6,51.6);(86.6,49.8);(86.6,44);
%	(86.6,44);(86.6,44);(86.8,42.2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(64.6,67.6);(66.2,67.6);(66,66.1);(66,64.6);(66,63.1);(65.2,63.4);
%	(65.2,62.4);(65.2,61.4);(66,61.2);(66,60.2);(66,59.2);(65.4,56.4);
%	(65.4,55);(65.4,53.6);(66.2,52.4);(66.2,51);(66.2,49.6);(66.5,45.7);
%	(66.5,44.2);(66.5,42.7);(65.5,41.7);(64.5,41.7);(63.5,41.7);(62.8,42);
%	(62.5,43.2);(62.2,44.4);(63.5,45.7);(63.5,46.7);(63.5,47.7);(63,49.6);
%	(63,50.6);(63,51.6);(64,54.2);(64,55.2);(64,56.2);(63.4,58.2);
%	(63.4,59.2);(63.4,60.2);(63.8,61.4);(63.8,62.2);(63.8,63);(63.4,64);
%	(63.4,65);(63.4,66);(63,67.6)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(67,69);(73,69);(73.5,69);(73.5,66);(73.5,63);(73,57);
%	(73,54.5);(73,52);(74,45);(73,43);(72,41);(70.5,41);
%	(68,41);(65.5,41);(63.07,40.66);(62,42.5);(60.93,44.34);(62,48);
%	(62,50);(62,52);(62.5,62.5);(62.5,64.5);(62.5,66.5);(61,69)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(82.93,40.66);(76.93,40.66);(76.43,40.66);(76.43,43.66);(76.43,46.66);(76.93,52.66);
%	(76.93,55.16);(76.93,57.66);(75.93,64.66);(76.93,66.66);(77.93,68.66);(79.43,68.66);
%	(81.93,68.66);(84.43,68.66);(86.86,69);(87.93,67.16);(89,65.33);(87.93,61.66);
%	(87.93,59.66);(87.93,57.66);(87.43,47.16);(87.43,45.16);(87.43,43.16);(88.93,40.66)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(94,40.5);(94,40.5);(94,30);(94,30)"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(94,44.5)" text-frame="noframe"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" >
%$\wt X_0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(94,26.5)" text-frame="noframe"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" >
%$X_0$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(96.5,35.5)" text-frame="noframe"
%	 stroke-width="0.4"
%	 fill-style="none"
%	 right-arrow="head" >
%$\Psi$
%</text>
%<parallelogram p1="(63.5,26)" p2="(73.5,26)" p3="(73.5,16)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(76.5,14)" p2="(86.5,14)" p3="(86.5,4)"
%	
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(65,22)" p2="(67,22)" p3="(67,20)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(78,10)" p2="(80,10)" p3="(80,8)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(83,10)" p2="(85,10)" p3="(85,8)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(70,22)" p2="(72,22)" p3="(72,20)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<g>
%<g>
%<ellipse p1="(65.5,21.5)" p2="(65.5,21.5)" p3="(65.5,21.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(65.75,21.5)" p2="(65.75,21.5)" p3="(65.75,21.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(65.5,21.25)" p2="(65.5,21.25)" p3="(65.5,21.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(65.75,21.25)" p2="(65.75,21.25)" p3="(65.75,21.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(65.5,21.5)" p2="(65.5,21.5)" p3="(65.5,21.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(65.75,21.5)" p2="(65.75,21.5)" p3="(65.75,21.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(65.75,21.25)" p2="(65.75,21.25)" p3="(65.75,21.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(65.5,21.25)" p2="(65.5,21.25)" p3="(65.5,21.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%<g>
%<g>
%<ellipse p1="(66.25,20.75)" p2="(66.25,20.75)" p3="(66.25,20.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(66.5,20.75)" p2="(66.5,20.75)" p3="(66.5,20.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(66.25,20.5)" p2="(66.25,20.5)" p3="(66.25,20.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(66.5,20.5)" p2="(66.5,20.5)" p3="(66.5,20.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(66.25,20.75)" p2="(66.25,20.75)" p3="(66.25,20.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(66.5,20.75)" p2="(66.5,20.75)" p3="(66.5,20.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(66.5,20.5)" p2="(66.5,20.5)" p3="(66.5,20.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(66.25,20.5)" p2="(66.25,20.5)" p3="(66.25,20.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%<g>
%<g>
%<ellipse p1="(66.25,21.5)" p2="(66.25,21.5)" p3="(66.25,21.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(66.5,21.5)" p2="(66.5,21.5)" p3="(66.5,21.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(66.25,21.25)" p2="(66.25,21.25)" p3="(66.25,21.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(66.5,21.25)" p2="(66.5,21.25)" p3="(66.5,21.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(66.25,21.5)" p2="(66.25,21.5)" p3="(66.25,21.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(66.5,21.5)" p2="(66.5,21.5)" p3="(66.5,21.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(66.5,21.25)" p2="(66.5,21.25)" p3="(66.5,21.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(66.25,21.25)" p2="(66.25,21.25)" p3="(66.25,21.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%<g>
%<g>
%<ellipse p1="(65.5,20.75)" p2="(65.5,20.75)" p3="(65.5,20.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(65.75,20.75)" p2="(65.75,20.75)" p3="(65.75,20.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(65.5,20.5)" p2="(65.5,20.5)" p3="(65.5,20.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(65.75,20.5)" p2="(65.75,20.5)" p3="(65.75,20.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(65.5,20.75)" p2="(65.5,20.75)" p3="(65.5,20.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(65.75,20.75)" p2="(65.75,20.75)" p3="(65.75,20.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(65.75,20.5)" p2="(65.75,20.5)" p3="(65.75,20.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(65.5,20.5)" p2="(65.5,20.5)" p3="(65.5,20.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%</g>
%<g>
%<g>
%<g>
%<ellipse p1="(70.5,21.5)" p2="(70.5,21.5)" p3="(70.5,21.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(70.75,21.5)" p2="(70.75,21.5)" p3="(70.75,21.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(70.5,21.25)" p2="(70.5,21.25)" p3="(70.5,21.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(70.75,21.25)" p2="(70.75,21.25)" p3="(70.75,21.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(70.5,21.5)" p2="(70.5,21.5)" p3="(70.5,21.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(70.75,21.5)" p2="(70.75,21.5)" p3="(70.75,21.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(70.75,21.25)" p2="(70.75,21.25)" p3="(70.75,21.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(70.5,21.25)" p2="(70.5,21.25)" p3="(70.5,21.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%<g>
%<g>
%<ellipse p1="(71.25,20.75)" p2="(71.25,20.75)" p3="(71.25,20.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(71.5,20.75)" p2="(71.5,20.75)" p3="(71.5,20.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(71.25,20.5)" p2="(71.25,20.5)" p3="(71.25,20.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(71.5,20.5)" p2="(71.5,20.5)" p3="(71.5,20.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(71.25,20.75)" p2="(71.25,20.75)" p3="(71.25,20.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(71.5,20.75)" p2="(71.5,20.75)" p3="(71.5,20.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(71.5,20.5)" p2="(71.5,20.5)" p3="(71.5,20.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(71.25,20.5)" p2="(71.25,20.5)" p3="(71.25,20.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%<g>
%<g>
%<ellipse p1="(71.25,21.5)" p2="(71.25,21.5)" p3="(71.25,21.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(71.5,21.5)" p2="(71.5,21.5)" p3="(71.5,21.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(71.25,21.25)" p2="(71.25,21.25)" p3="(71.25,21.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(71.5,21.25)" p2="(71.5,21.25)" p3="(71.5,21.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(71.25,21.5)" p2="(71.25,21.5)" p3="(71.25,21.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(71.5,21.5)" p2="(71.5,21.5)" p3="(71.5,21.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(71.5,21.25)" p2="(71.5,21.25)" p3="(71.5,21.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(71.25,21.25)" p2="(71.25,21.25)" p3="(71.25,21.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%<g>
%<g>
%<ellipse p1="(70.5,20.75)" p2="(70.5,20.75)" p3="(70.5,20.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(70.75,20.75)" p2="(70.75,20.75)" p3="(70.75,20.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(70.5,20.5)" p2="(70.5,20.5)" p3="(70.5,20.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(70.75,20.5)" p2="(70.75,20.5)" p3="(70.75,20.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(70.5,20.75)" p2="(70.5,20.75)" p3="(70.5,20.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(70.75,20.75)" p2="(70.75,20.75)" p3="(70.75,20.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(70.75,20.5)" p2="(70.75,20.5)" p3="(70.75,20.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(70.5,20.5)" p2="(70.5,20.5)" p3="(70.5,20.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%</g>
%<g>
%<g>
%<g>
%<ellipse p1="(78.5,9.5)" p2="(78.5,9.5)" p3="(78.5,9.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(78.75,9.5)" p2="(78.75,9.5)" p3="(78.75,9.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(78.5,9.25)" p2="(78.5,9.25)" p3="(78.5,9.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(78.75,9.25)" p2="(78.75,9.25)" p3="(78.75,9.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(78.5,9.5)" p2="(78.5,9.5)" p3="(78.5,9.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(78.75,9.5)" p2="(78.75,9.5)" p3="(78.75,9.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(78.75,9.25)" p2="(78.75,9.25)" p3="(78.75,9.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(78.5,9.25)" p2="(78.5,9.25)" p3="(78.5,9.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%<g>
%<g>
%<ellipse p1="(79.25,8.75)" p2="(79.25,8.75)" p3="(79.25,8.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(79.5,8.75)" p2="(79.5,8.75)" p3="(79.5,8.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(79.25,8.5)" p2="(79.25,8.5)" p3="(79.25,8.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(79.5,8.5)" p2="(79.5,8.5)" p3="(79.5,8.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(79.25,8.75)" p2="(79.25,8.75)" p3="(79.25,8.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(79.5,8.75)" p2="(79.5,8.75)" p3="(79.5,8.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(79.5,8.5)" p2="(79.5,8.5)" p3="(79.5,8.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(79.25,8.5)" p2="(79.25,8.5)" p3="(79.25,8.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%<g>
%<g>
%<ellipse p1="(79.25,9.5)" p2="(79.25,9.5)" p3="(79.25,9.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(79.5,9.5)" p2="(79.5,9.5)" p3="(79.5,9.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(79.25,9.25)" p2="(79.25,9.25)" p3="(79.25,9.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(79.5,9.25)" p2="(79.5,9.25)" p3="(79.5,9.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(79.25,9.5)" p2="(79.25,9.5)" p3="(79.25,9.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(79.5,9.5)" p2="(79.5,9.5)" p3="(79.5,9.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(79.5,9.25)" p2="(79.5,9.25)" p3="(79.5,9.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(79.25,9.25)" p2="(79.25,9.25)" p3="(79.25,9.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%<g>
%<g>
%<ellipse p1="(78.5,8.75)" p2="(78.5,8.75)" p3="(78.5,8.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(78.75,8.75)" p2="(78.75,8.75)" p3="(78.75,8.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(78.5,8.5)" p2="(78.5,8.5)" p3="(78.5,8.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(78.75,8.5)" p2="(78.75,8.5)" p3="(78.75,8.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(78.5,8.75)" p2="(78.5,8.75)" p3="(78.5,8.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(78.75,8.75)" p2="(78.75,8.75)" p3="(78.75,8.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(78.75,8.5)" p2="(78.75,8.5)" p3="(78.75,8.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(78.5,8.5)" p2="(78.5,8.5)" p3="(78.5,8.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%</g>
%<g>
%<g>
%<g>
%<ellipse p1="(83.5,9.5)" p2="(83.5,9.5)" p3="(83.5,9.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(83.75,9.5)" p2="(83.75,9.5)" p3="(83.75,9.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(83.5,9.25)" p2="(83.5,9.25)" p3="(83.5,9.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(83.75,9.25)" p2="(83.75,9.25)" p3="(83.75,9.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(83.5,9.5)" p2="(83.5,9.5)" p3="(83.5,9.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(83.75,9.5)" p2="(83.75,9.5)" p3="(83.75,9.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(83.75,9.25)" p2="(83.75,9.25)" p3="(83.75,9.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(83.5,9.25)" p2="(83.5,9.25)" p3="(83.5,9.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%<g>
%<g>
%<ellipse p1="(84.25,8.75)" p2="(84.25,8.75)" p3="(84.25,8.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(84.5,8.75)" p2="(84.5,8.75)" p3="(84.5,8.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(84.25,8.5)" p2="(84.25,8.5)" p3="(84.25,8.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(84.5,8.5)" p2="(84.5,8.5)" p3="(84.5,8.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(84.25,8.75)" p2="(84.25,8.75)" p3="(84.25,8.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(84.5,8.75)" p2="(84.5,8.75)" p3="(84.5,8.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(84.5,8.5)" p2="(84.5,8.5)" p3="(84.5,8.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(84.25,8.5)" p2="(84.25,8.5)" p3="(84.25,8.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%<g>
%<g>
%<ellipse p1="(84.25,9.5)" p2="(84.25,9.5)" p3="(84.25,9.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(84.5,9.5)" p2="(84.5,9.5)" p3="(84.5,9.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(84.25,9.25)" p2="(84.25,9.25)" p3="(84.25,9.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(84.5,9.25)" p2="(84.5,9.25)" p3="(84.5,9.25)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(84.25,9.5)" p2="(84.25,9.5)" p3="(84.25,9.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(84.5,9.5)" p2="(84.5,9.5)" p3="(84.5,9.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(84.5,9.25)" p2="(84.5,9.25)" p3="(84.5,9.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(84.25,9.25)" p2="(84.25,9.25)" p3="(84.25,9.25)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%<g>
%<g>
%<ellipse p1="(83.5,8.75)" p2="(83.5,8.75)" p3="(83.5,8.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(83.75,8.75)" p2="(83.75,8.75)" p3="(83.75,8.75)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(83.5,8.5)" p2="(83.5,8.5)" p3="(83.5,8.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%<ellipse p1="(83.75,8.5)" p2="(83.75,8.5)" p3="(83.75,8.5)" angle-start="0" angle-end="0" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<g>
%<parallelogram p1="(83.5,8.75)" p2="(83.5,8.75)" p3="(83.5,8.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(83.75,8.75)" p2="(83.75,8.75)" p3="(83.75,8.75)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(83.75,8.5)" p2="(83.75,8.5)" p3="(83.75,8.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(83.5,8.5)" p2="(83.5,8.5)" p3="(83.5,8.5)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%</g>
%</g>
%</g>
%<g>
%<g>
%<g>
%<multicurve points="(64,52.23);(64,52.23);(64,51.21);(64,51.21)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(64,50.18);(64,50.18);(64,49.16);(64,49.16)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(64,46.07);(64,46.07);(64,45.05);(64,45.05)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(64,44.02);(64,44.02);(64,43);(64,43)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(64,67);(64,67);(64,65.98);(64,65.98)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(64,64.95);(64,64.95);(64,63.93);(64,63.93)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(64,60.84);(64,60.84);(64,59.82);(64,59.82)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(64,58.79);(64,58.79);(64,57.77);(64,57.77)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(65.47,52.23);(65.47,52.23);(65.47,51.21);(65.47,51.21)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.47,50.18);(65.47,50.18);(65.47,49.16);(65.47,49.16)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.47,46.07);(65.47,46.07);(65.47,45.05);(65.47,45.05)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.47,44.02);(65.47,44.02);(65.47,43);(65.47,43)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(65.47,67);(65.47,67);(65.47,65.98);(65.47,65.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.47,64.95);(65.47,64.95);(65.47,63.93);(65.47,63.93)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.47,60.84);(65.47,60.84);(65.47,59.82);(65.47,59.82)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.47,58.79);(65.47,58.79);(65.47,57.77);(65.47,57.77)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(64.3,52.23);(64.3,52.23);(64.3,51.21);(64.3,51.21)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(64.3,50.18);(64.3,50.18);(64.3,49.16);(64.3,49.16)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(64.3,46.07);(64.3,46.07);(64.3,45.05);(64.3,45.05)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(64.3,44.02);(64.3,44.02);(64.3,43);(64.3,43)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(64.3,67);(64.3,67);(64.3,65.98);(64.3,65.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(64.3,64.95);(64.3,64.95);(64.3,63.93);(64.3,63.93)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(64.3,60.84);(64.3,60.84);(64.3,59.82);(64.3,59.82)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(64.3,58.79);(64.3,58.79);(64.3,57.77);(64.3,57.77)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(65.1,52.23);(65.1,52.23);(65.1,51.21);(65.1,51.21)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.1,50.18);(65.1,50.18);(65.1,49.16);(65.1,49.16)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.1,46.07);(65.1,46.07);(65.1,45.05);(65.1,45.05)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.1,44.02);(65.1,44.02);(65.1,43);(65.1,43)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(65.1,67);(65.1,67);(65.1,65.98);(65.1,65.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.1,64.95);(65.1,64.95);(65.1,63.93);(65.1,63.93)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.1,60.84);(65.1,60.84);(65.1,59.82);(65.1,59.82)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(65.1,58.79);(65.1,58.79);(65.1,57.77);(65.1,57.77)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%</g>
%<g>
%<g>
%<g>
%<multicurve points="(69.93,52.33);(69.93,52.33);(69.93,51.31);(69.93,51.31)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(69.93,50.28);(69.93,50.28);(69.93,49.26);(69.93,49.26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(69.93,46.17);(69.93,46.17);(69.93,45.15);(69.93,45.15)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(69.93,44.12);(69.93,44.12);(69.93,43.1);(69.93,43.1)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(69.93,67.1);(69.93,67.1);(69.93,66.08);(69.93,66.08)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(69.93,65.05);(69.93,65.05);(69.93,64.03);(69.93,64.03)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(69.93,60.94);(69.93,60.94);(69.93,59.92);(69.93,59.92)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(69.93,58.89);(69.93,58.89);(69.93,57.87);(69.93,57.87)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(71.4,52.33);(71.4,52.33);(71.4,51.31);(71.4,51.31)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71.4,50.28);(71.4,50.28);(71.4,49.26);(71.4,49.26)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71.4,46.17);(71.4,46.17);(71.4,45.15);(71.4,45.15)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71.4,44.12);(71.4,44.12);(71.4,43.1);(71.4,43.1)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(71.4,67.1);(71.4,67.1);(71.4,66.08);(71.4,66.08)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71.4,65.05);(71.4,65.05);(71.4,64.03);(71.4,64.03)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71.4,60.94);(71.4,60.94);(71.4,59.92);(71.4,59.92)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71.4,58.89);(71.4,58.89);(71.4,57.87);(71.4,57.87)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(70.23,52.33);(70.23,52.33);(70.23,51.31);(70.23,51.31)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(70.23,50.28);(70.23,50.28);(70.23,49.26);(70.23,49.26)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(70.23,46.17);(70.23,46.17);(70.23,45.15);(70.23,45.15)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(70.23,44.12);(70.23,44.12);(70.23,43.1);(70.23,43.1)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(70.23,67.1);(70.23,67.1);(70.23,66.08);(70.23,66.08)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(70.23,65.05);(70.23,65.05);(70.23,64.03);(70.23,64.03)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(70.23,60.94);(70.23,60.94);(70.23,59.92);(70.23,59.92)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(70.23,58.89);(70.23,58.89);(70.23,57.87);(70.23,57.87)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(71.03,52.33);(71.03,52.33);(71.03,51.31);(71.03,51.31)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71.03,50.28);(71.03,50.28);(71.03,49.26);(71.03,49.26)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71.03,46.17);(71.03,46.17);(71.03,45.15);(71.03,45.15)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71.03,44.12);(71.03,44.12);(71.03,43.1);(71.03,43.1)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(71.03,67.1);(71.03,67.1);(71.03,66.08);(71.03,66.08)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71.03,65.05);(71.03,65.05);(71.03,64.03);(71.03,64.03)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71.03,60.94);(71.03,60.94);(71.03,59.92);(71.03,59.92)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(71.03,58.89);(71.03,58.89);(71.03,57.87);(71.03,57.87)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%</g>
%<g>
%<g>
%<g>
%<multicurve points="(78.43,52.23);(78.43,52.23);(78.43,51.21);(78.43,51.21)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(78.43,50.18);(78.43,50.18);(78.43,49.16);(78.43,49.16)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(78.43,46.07);(78.43,46.07);(78.43,45.05);(78.43,45.05)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(78.43,44.02);(78.43,44.02);(78.43,43);(78.43,43)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(78.43,67);(78.43,67);(78.43,65.98);(78.43,65.98)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(78.43,64.95);(78.43,64.95);(78.43,63.93);(78.43,63.93)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(78.43,60.84);(78.43,60.84);(78.43,59.82);(78.43,59.82)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(78.43,58.79);(78.43,58.79);(78.43,57.77);(78.43,57.77)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(79.9,52.23);(79.9,52.23);(79.9,51.21);(79.9,51.21)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.9,50.18);(79.9,50.18);(79.9,49.16);(79.9,49.16)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.9,46.07);(79.9,46.07);(79.9,45.05);(79.9,45.05)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.9,44.02);(79.9,44.02);(79.9,43);(79.9,43)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(79.9,67);(79.9,67);(79.9,65.98);(79.9,65.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.9,64.95);(79.9,64.95);(79.9,63.93);(79.9,63.93)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.9,60.84);(79.9,60.84);(79.9,59.82);(79.9,59.82)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.9,58.79);(79.9,58.79);(79.9,57.77);(79.9,57.77)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(78.73,52.23);(78.73,52.23);(78.73,51.21);(78.73,51.21)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(78.73,50.18);(78.73,50.18);(78.73,49.16);(78.73,49.16)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(78.73,46.07);(78.73,46.07);(78.73,45.05);(78.73,45.05)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(78.73,44.02);(78.73,44.02);(78.73,43);(78.73,43)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(78.73,67);(78.73,67);(78.73,65.98);(78.73,65.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(78.73,64.95);(78.73,64.95);(78.73,63.93);(78.73,63.93)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(78.73,60.84);(78.73,60.84);(78.73,59.82);(78.73,59.82)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(78.73,58.79);(78.73,58.79);(78.73,57.77);(78.73,57.77)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(79.53,52.23);(79.53,52.23);(79.53,51.21);(79.53,51.21)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.53,50.18);(79.53,50.18);(79.53,49.16);(79.53,49.16)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.53,46.07);(79.53,46.07);(79.53,45.05);(79.53,45.05)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.53,44.02);(79.53,44.02);(79.53,43);(79.53,43)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(79.53,67);(79.53,67);(79.53,65.98);(79.53,65.98)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.53,64.95);(79.53,64.95);(79.53,63.93);(79.53,63.93)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.53,60.84);(79.53,60.84);(79.53,59.82);(79.53,59.82)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(79.53,58.79);(79.53,58.79);(79.53,57.77);(79.53,57.77)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%</g>
%<g>
%<g>
%<g>
%<multicurve points="(84.43,52.53);(84.43,52.53);(84.43,51.51);(84.43,51.51)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(84.43,50.48);(84.43,50.48);(84.43,49.46);(84.43,49.46)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(84.43,46.37);(84.43,46.37);(84.43,45.35);(84.43,45.35)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(84.43,44.32);(84.43,44.32);(84.43,43.3);(84.43,43.3)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%<g>
%<multicurve points="(84.43,67.3);(84.43,67.3);(84.43,66.28);(84.43,66.28)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(84.43,65.25);(84.43,65.25);(84.43,64.23);(84.43,64.23)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(84.43,61.14);(84.43,61.14);(84.43,60.12);(84.43,60.12)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(84.43,59.09);(84.43,59.09);(84.43,58.07);(84.43,58.07)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(85.9,52.53);(85.9,52.53);(85.9,51.51);(85.9,51.51)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85.9,50.48);(85.9,50.48);(85.9,49.46);(85.9,49.46)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85.9,46.37);(85.9,46.37);(85.9,45.35);(85.9,45.35)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85.9,44.32);(85.9,44.32);(85.9,43.3);(85.9,43.3)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(85.9,67.3);(85.9,67.3);(85.9,66.28);(85.9,66.28)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85.9,65.25);(85.9,65.25);(85.9,64.23);(85.9,64.23)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85.9,61.14);(85.9,61.14);(85.9,60.12);(85.9,60.12)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85.9,59.09);(85.9,59.09);(85.9,58.07);(85.9,58.07)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(84.73,52.53);(84.73,52.53);(84.73,51.51);(84.73,51.51)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(84.73,50.48);(84.73,50.48);(84.73,49.46);(84.73,49.46)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(84.73,46.37);(84.73,46.37);(84.73,45.35);(84.73,45.35)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(84.73,44.32);(84.73,44.32);(84.73,43.3);(84.73,43.3)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(84.73,67.3);(84.73,67.3);(84.73,66.28);(84.73,66.28)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(84.73,65.25);(84.73,65.25);(84.73,64.23);(84.73,64.23)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(84.73,61.14);(84.73,61.14);(84.73,60.12);(84.73,60.12)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(84.73,59.09);(84.73,59.09);(84.73,58.07);(84.73,58.07)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%<g>
%<g>
%<multicurve points="(85.53,52.53);(85.53,52.53);(85.53,51.51);(85.53,51.51)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85.53,50.48);(85.53,50.48);(85.53,49.46);(85.53,49.46)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85.53,46.37);(85.53,46.37);(85.53,45.35);(85.53,45.35)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85.53,44.32);(85.53,44.32);(85.53,43.3);(85.53,43.3)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%<g>
%<multicurve points="(85.53,67.3);(85.53,67.3);(85.53,66.28);(85.53,66.28)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85.53,65.25);(85.53,65.25);(85.53,64.23);(85.53,64.23)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85.53,61.14);(85.53,61.14);(85.53,60.12);(85.53,60.12)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(85.53,59.09);(85.53,59.09);(85.53,58.07);(85.53,58.07)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%</g>
%</g>
%</g>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(96.5,70)
\pspolygon[linewidth=0.4](60,30)(90,30)(90,0)(60,0)
\pspolygon[linewidth=0.4](60,70)(90,70)(90,40)(60,40)
\pscustom[linewidth=0.1]{\psbezier(70.5,68.5)(72.5,68.5)(72.5,67.5)(72.5,66)
\psbezier(72.5,66)(72.5,64.5)(72,57.5)(72,54)
\psbezier(72,54)(72,50.5)(72.5,46)(72.5,44.5)
\psbezier(72.5,44.5)(72.5,43)(71.5,42)(70.5,42)
\psbezier(70.5,42)(69.5,42)(68,42)(68.5,43.5)
\psbezier(68.5,43.5)(69,45)(69.5,46)(69.5,47)
\psbezier(69.5,47)(69.5,48)(68.5,49.5)(68.5,50.5)
\psbezier(68.5,50.5)(68.5,51.5)(70,54)(70,54.5)
\psbezier(70,54.5)(70,55)(69,58)(69,59)
\psbezier(69,59)(69,60)(69,66.5)(69,66.5)
\psbezier(69,66.5)(69,66.5)(68.5,68.5)(70.5,68.5)
\closepath}
\pscustom[linewidth=0.1]{\psbezier(79.6,61.6)(80.2,61.2)(80.8,61.8)(80.8,59.4)
\psbezier(80.8,59.4)(80.8,57)(79.2,56.6)(79.2,55.4)
\psbezier(79.2,55.4)(79.2,54.2)(80.8,53)(80.8,50.8)
\psbezier(80.8,50.8)(80.8,48.6)(80,48.6)(80,47.8)
\psbezier(80,47.8)(80,47)(80.6,46.2)(80.6,44.4)
\psbezier(80.6,44.4)(80.6,42.6)(80.6,42.2)(79.4,42.2)
\psbezier(79.4,42.2)(78.2,42.2)(77.8,43)(77.8,43.4)
\psbezier(77.8,43.4)(77.8,43.8)(77.6,45.2)(77.6,46.6)
\psbezier(77.6,46.6)(77.6,48)(77.6,49)(77.6,50)
\psbezier(77.6,50)(77.6,51)(77.6,52.4)(77.6,53)
\psbezier(77.6,53)(77.6,53.6)(77.6,56.4)(77.6,57)
\psbezier(77.6,57)(77.6,57.6)(77.8,63.6)(77.8,64.6)
\psbezier(77.8,64.6)(77.8,65.6)(78,67.4)(78.4,67.6)
\psbezier(78.4,67.6)(78.8,67.8)(79.8,68)(80.2,67.6)
\psbezier(80.2,67.6)(80.6,67.2)(80.8,66.6)(80.8,66)
\psbezier(80.8,66)(80.8,65.4)(80.8,63.4)(80.4,63.2)
\psbezier(80.4,63.2)(80,63)(79,62)(79.6,61.6)
\closepath}
\pscustom[linewidth=0.1]{\psbezier(85.5,42.1)(84.2,42)(83.8,43.1)(83.8,44.6)
\psbezier(83.8,44.6)(83.8,46.1)(84,53.1)(84,56.6)
\psbezier(84,56.6)(84,60.1)(83.6,64.3)(83.6,65.8)
\psbezier(83.6,65.8)(83.6,67.3)(84,68)(85,68)
\psbezier(85,68)(86,68)(86.5,67.5)(86.6,65.8)
\psbezier(86.6,65.8)(86.7,64.1)(86,63.2)(86,62.2)
\psbezier(86,62.2)(86,61.2)(87,60.4)(87,59.4)
\psbezier(87,59.4)(87,58.4)(85.6,56.2)(85.6,55.4)
\psbezier(85.6,55.4)(85.6,54.6)(86.6,53.4)(86.6,51.6)
\psbezier(86.6,51.6)(86.6,49.8)(86.6,44)(86.6,44)
\psbezier(86.6,44)(86.6,44)(86.8,42.2)(85.5,42.1)
\closepath}
\pscustom[linewidth=0.1]{\psbezier(64.6,67.6)(66.2,67.6)(66,66.1)(66,64.6)
\psbezier(66,64.6)(66,63.1)(65.2,63.4)(65.2,62.4)
\psbezier(65.2,62.4)(65.2,61.4)(66,61.2)(66,60.2)
\psbezier(66,60.2)(66,59.2)(65.4,56.4)(65.4,55)
\psbezier(65.4,55)(65.4,53.6)(66.2,52.4)(66.2,51)
\psbezier(66.2,51)(66.2,49.6)(66.5,45.7)(66.5,44.2)
\psbezier(66.5,44.2)(66.5,42.7)(65.5,41.7)(64.5,41.7)
\psbezier(64.5,41.7)(63.5,41.7)(62.8,42)(62.5,43.2)
\psbezier(62.5,43.2)(62.2,44.4)(63.5,45.7)(63.5,46.7)
\psbezier(63.5,46.7)(63.5,47.7)(63,49.6)(63,50.6)
\psbezier(63,50.6)(63,51.6)(64,54.2)(64,55.2)
\psbezier(64,55.2)(64,56.2)(63.4,58.2)(63.4,59.2)
\psbezier(63.4,59.2)(63.4,60.2)(63.8,61.4)(63.8,62.2)
\psbezier(63.8,62.2)(63.8,63)(63.4,64)(63.4,65)
\psbezier(63.4,65)(63.4,66)(63,67.6)(64.6,67.6)
\closepath}
\pscustom[]{\psbezier(67,69)(73,69)(73.5,69)(73.5,66)
\psbezier(73.5,66)(73.5,63)(73,57)(73,54.5)
\psbezier(73,54.5)(73,52)(74,45)(73,43)
\psbezier(73,43)(72,41)(70.5,41)(68,41)
\psbezier(68,41)(65.5,41)(63.07,40.66)(62,42.5)
\psbezier(62,42.5)(60.93,44.34)(62,48)(62,50)
\psbezier(62,50)(62,52)(62.5,62.5)(62.5,64.5)
\psbezier(62.5,64.5)(62.5,66.5)(61,69)(67,69)
\closepath}
\pscustom[]{\psbezier(82.93,40.66)(76.93,40.66)(76.43,40.66)(76.43,43.66)
\psbezier(76.43,43.66)(76.43,46.66)(76.93,52.66)(76.93,55.16)
\psbezier(76.93,55.16)(76.93,57.66)(75.93,64.66)(76.93,66.66)
\psbezier(76.93,66.66)(77.93,68.66)(79.43,68.66)(81.93,68.66)
\psbezier(81.93,68.66)(84.43,68.66)(86.86,69)(87.93,67.16)
\psbezier(87.93,67.16)(89,65.33)(87.93,61.66)(87.93,59.66)
\psbezier(87.93,59.66)(87.93,57.66)(87.43,47.16)(87.43,45.16)
\psbezier(87.43,45.16)(87.43,43.16)(88.93,40.66)(82.93,40.66)
\closepath}
\psline[linewidth=0.4]{->}(94,40.5)(94,30)
\rput(94,44.5){$\wt X_0$}
\rput(94,26.5){$X_0$}
\rput[l](96.5,35.5){$\Psi$}
\pspolygon[](63.5,26)(73.5,26)(73.5,16)(63.5,16)
\pspolygon[](76.5,14)(86.5,14)(86.5,4)(76.5,4)
\pspolygon[linewidth=0.1](65,22)(67,22)(67,20)(65,20)
\pspolygon[linewidth=0.1](78,10)(80,10)(80,8)(78,8)
\pspolygon[linewidth=0.1](83,10)(85,10)(85,8)(83,8)
\pspolygon[linewidth=0.1](70,22)(72,22)(72,20)(70,20)
\rput{0}(65.5,21.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(65.75,21.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(65.5,21.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(65.75,21.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](65.5,21.5)(65.5,21.5)(65.5,21.5)(65.5,21.5)
\pspolygon[linewidth=0.2](65.75,21.5)(65.75,21.5)(65.75,21.5)(65.75,21.5)
\pspolygon[linewidth=0.2](65.75,21.25)(65.75,21.25)(65.75,21.25)(65.75,21.25)
\pspolygon[linewidth=0.2](65.5,21.25)(65.5,21.25)(65.5,21.25)(65.5,21.25)
\rput{0}(66.25,20.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(66.5,20.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(66.25,20.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(66.5,20.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](66.25,20.75)(66.25,20.75)(66.25,20.75)(66.25,20.75)
\pspolygon[linewidth=0.2](66.5,20.75)(66.5,20.75)(66.5,20.75)(66.5,20.75)
\pspolygon[linewidth=0.2](66.5,20.5)(66.5,20.5)(66.5,20.5)(66.5,20.5)
\pspolygon[linewidth=0.2](66.25,20.5)(66.25,20.5)(66.25,20.5)(66.25,20.5)
\rput{0}(66.25,21.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(66.5,21.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(66.25,21.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(66.5,21.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](66.25,21.5)(66.25,21.5)(66.25,21.5)(66.25,21.5)
\pspolygon[linewidth=0.2](66.5,21.5)(66.5,21.5)(66.5,21.5)(66.5,21.5)
\pspolygon[linewidth=0.2](66.5,21.25)(66.5,21.25)(66.5,21.25)(66.5,21.25)
\pspolygon[linewidth=0.2](66.25,21.25)(66.25,21.25)(66.25,21.25)(66.25,21.25)
\rput{0}(65.5,20.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(65.75,20.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(65.5,20.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(65.75,20.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](65.5,20.75)(65.5,20.75)(65.5,20.75)(65.5,20.75)
\pspolygon[linewidth=0.2](65.75,20.75)(65.75,20.75)(65.75,20.75)(65.75,20.75)
\pspolygon[linewidth=0.2](65.75,20.5)(65.75,20.5)(65.75,20.5)(65.75,20.5)
\pspolygon[linewidth=0.2](65.5,20.5)(65.5,20.5)(65.5,20.5)(65.5,20.5)
\rput{0}(70.5,21.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(70.75,21.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(70.5,21.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(70.75,21.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](70.5,21.5)(70.5,21.5)(70.5,21.5)(70.5,21.5)
\pspolygon[linewidth=0.2](70.75,21.5)(70.75,21.5)(70.75,21.5)(70.75,21.5)
\pspolygon[linewidth=0.2](70.75,21.25)(70.75,21.25)(70.75,21.25)(70.75,21.25)
\pspolygon[linewidth=0.2](70.5,21.25)(70.5,21.25)(70.5,21.25)(70.5,21.25)
\rput{0}(71.25,20.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(71.5,20.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(71.25,20.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(71.5,20.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](71.25,20.75)(71.25,20.75)(71.25,20.75)(71.25,20.75)
\pspolygon[linewidth=0.2](71.5,20.75)(71.5,20.75)(71.5,20.75)(71.5,20.75)
\pspolygon[linewidth=0.2](71.5,20.5)(71.5,20.5)(71.5,20.5)(71.5,20.5)
\pspolygon[linewidth=0.2](71.25,20.5)(71.25,20.5)(71.25,20.5)(71.25,20.5)
\rput{0}(71.25,21.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(71.5,21.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(71.25,21.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(71.5,21.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](71.25,21.5)(71.25,21.5)(71.25,21.5)(71.25,21.5)
\pspolygon[linewidth=0.2](71.5,21.5)(71.5,21.5)(71.5,21.5)(71.5,21.5)
\pspolygon[linewidth=0.2](71.5,21.25)(71.5,21.25)(71.5,21.25)(71.5,21.25)
\pspolygon[linewidth=0.2](71.25,21.25)(71.25,21.25)(71.25,21.25)(71.25,21.25)
\rput{0}(70.5,20.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(70.75,20.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(70.5,20.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(70.75,20.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](70.5,20.75)(70.5,20.75)(70.5,20.75)(70.5,20.75)
\pspolygon[linewidth=0.2](70.75,20.75)(70.75,20.75)(70.75,20.75)(70.75,20.75)
\pspolygon[linewidth=0.2](70.75,20.5)(70.75,20.5)(70.75,20.5)(70.75,20.5)
\pspolygon[linewidth=0.2](70.5,20.5)(70.5,20.5)(70.5,20.5)(70.5,20.5)
\rput{0}(78.5,9.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(78.75,9.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(78.5,9.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(78.75,9.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](78.5,9.5)(78.5,9.5)(78.5,9.5)(78.5,9.5)
\pspolygon[linewidth=0.2](78.75,9.5)(78.75,9.5)(78.75,9.5)(78.75,9.5)
\pspolygon[linewidth=0.2](78.75,9.25)(78.75,9.25)(78.75,9.25)(78.75,9.25)
\pspolygon[linewidth=0.2](78.5,9.25)(78.5,9.25)(78.5,9.25)(78.5,9.25)
\rput{0}(79.25,8.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(79.5,8.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(79.25,8.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(79.5,8.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](79.25,8.75)(79.25,8.75)(79.25,8.75)(79.25,8.75)
\pspolygon[linewidth=0.2](79.5,8.75)(79.5,8.75)(79.5,8.75)(79.5,8.75)
\pspolygon[linewidth=0.2](79.5,8.5)(79.5,8.5)(79.5,8.5)(79.5,8.5)
\pspolygon[linewidth=0.2](79.25,8.5)(79.25,8.5)(79.25,8.5)(79.25,8.5)
\rput{0}(79.25,9.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(79.5,9.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(79.25,9.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(79.5,9.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](79.25,9.5)(79.25,9.5)(79.25,9.5)(79.25,9.5)
\pspolygon[linewidth=0.2](79.5,9.5)(79.5,9.5)(79.5,9.5)(79.5,9.5)
\pspolygon[linewidth=0.2](79.5,9.25)(79.5,9.25)(79.5,9.25)(79.5,9.25)
\pspolygon[linewidth=0.2](79.25,9.25)(79.25,9.25)(79.25,9.25)(79.25,9.25)
\rput{0}(78.5,8.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(78.75,8.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(78.5,8.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(78.75,8.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](78.5,8.75)(78.5,8.75)(78.5,8.75)(78.5,8.75)
\pspolygon[linewidth=0.2](78.75,8.75)(78.75,8.75)(78.75,8.75)(78.75,8.75)
\pspolygon[linewidth=0.2](78.75,8.5)(78.75,8.5)(78.75,8.5)(78.75,8.5)
\pspolygon[linewidth=0.2](78.5,8.5)(78.5,8.5)(78.5,8.5)(78.5,8.5)
\rput{0}(83.5,9.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(83.75,9.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(83.5,9.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(83.75,9.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](83.5,9.5)(83.5,9.5)(83.5,9.5)(83.5,9.5)
\pspolygon[linewidth=0.2](83.75,9.5)(83.75,9.5)(83.75,9.5)(83.75,9.5)
\pspolygon[linewidth=0.2](83.75,9.25)(83.75,9.25)(83.75,9.25)(83.75,9.25)
\pspolygon[linewidth=0.2](83.5,9.25)(83.5,9.25)(83.5,9.25)(83.5,9.25)
\rput{0}(84.25,8.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(84.5,8.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(84.25,8.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(84.5,8.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](84.25,8.75)(84.25,8.75)(84.25,8.75)(84.25,8.75)
\pspolygon[linewidth=0.2](84.5,8.75)(84.5,8.75)(84.5,8.75)(84.5,8.75)
\pspolygon[linewidth=0.2](84.5,8.5)(84.5,8.5)(84.5,8.5)(84.5,8.5)
\pspolygon[linewidth=0.2](84.25,8.5)(84.25,8.5)(84.25,8.5)(84.25,8.5)
\rput{0}(84.25,9.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(84.5,9.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(84.25,9.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(84.5,9.25){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](84.25,9.5)(84.25,9.5)(84.25,9.5)(84.25,9.5)
\pspolygon[linewidth=0.2](84.5,9.5)(84.5,9.5)(84.5,9.5)(84.5,9.5)
\pspolygon[linewidth=0.2](84.5,9.25)(84.5,9.25)(84.5,9.25)(84.5,9.25)
\pspolygon[linewidth=0.2](84.25,9.25)(84.25,9.25)(84.25,9.25)(84.25,9.25)
\rput{0}(83.5,8.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(83.75,8.75){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(83.5,8.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\rput{0}(83.75,8.5){\psellipse[linewidth=0.1](0,0)(0,0)}
\pspolygon[linewidth=0.2](83.5,8.75)(83.5,8.75)(83.5,8.75)(83.5,8.75)
\pspolygon[linewidth=0.2](83.75,8.75)(83.75,8.75)(83.75,8.75)(83.75,8.75)
\pspolygon[linewidth=0.2](83.75,8.5)(83.75,8.5)(83.75,8.5)(83.75,8.5)
\pspolygon[linewidth=0.2](83.5,8.5)(83.5,8.5)(83.5,8.5)(83.5,8.5)
\psline[linewidth=0.1](64,52.23)(64,51.21)
\psline[linewidth=0.1](64,50.18)(64,49.16)
\psline[linewidth=0.1](64,46.07)(64,45.05)
\psline[linewidth=0.1](64,44.02)(64,43)
\psline[linewidth=0.1](64,67)(64,65.98)
\psline[linewidth=0.1](64,64.95)(64,63.93)
\psline[linewidth=0.1](64,60.84)(64,59.82)
\psline[linewidth=0.1](64,58.79)(64,57.77)
\psline[linewidth=0.1,fillstyle=solid](65.47,52.23)(65.47,51.21)
\psline[linewidth=0.1,fillstyle=solid](65.47,50.18)(65.47,49.16)
\psline[linewidth=0.1,fillstyle=solid](65.47,46.07)(65.47,45.05)
\psline[linewidth=0.1,fillstyle=solid](65.47,44.02)(65.47,43)
\psline[linewidth=0.1,fillstyle=solid](65.47,67)(65.47,65.98)
\psline[linewidth=0.1,fillstyle=solid](65.47,64.95)(65.47,63.93)
\psline[linewidth=0.1,fillstyle=solid](65.47,60.84)(65.47,59.82)
\psline[linewidth=0.1,fillstyle=solid](65.47,58.79)(65.47,57.77)
\psline[linewidth=0.1,fillstyle=solid](64.3,52.23)(64.3,51.21)
\psline[linewidth=0.1,fillstyle=solid](64.3,50.18)(64.3,49.16)
\psline[linewidth=0.1,fillstyle=solid](64.3,46.07)(64.3,45.05)
\psline[linewidth=0.1,fillstyle=solid](64.3,44.02)(64.3,43)
\psline[linewidth=0.1,fillstyle=solid](64.3,67)(64.3,65.98)
\psline[linewidth=0.1,fillstyle=solid](64.3,64.95)(64.3,63.93)
\psline[linewidth=0.1,fillstyle=solid](64.3,60.84)(64.3,59.82)
\psline[linewidth=0.1,fillstyle=solid](64.3,58.79)(64.3,57.77)
\psline[linewidth=0.1,fillstyle=solid](65.1,52.23)(65.1,51.21)
\psline[linewidth=0.1,fillstyle=solid](65.1,50.18)(65.1,49.16)
\psline[linewidth=0.1,fillstyle=solid](65.1,46.07)(65.1,45.05)
\psline[linewidth=0.1,fillstyle=solid](65.1,44.02)(65.1,43)
\psline[linewidth=0.1,fillstyle=solid](65.1,67)(65.1,65.98)
\psline[linewidth=0.1,fillstyle=solid](65.1,64.95)(65.1,63.93)
\psline[linewidth=0.1,fillstyle=solid](65.1,60.84)(65.1,59.82)
\psline[linewidth=0.1,fillstyle=solid](65.1,58.79)(65.1,57.77)
\psline[linewidth=0.1](69.93,52.33)(69.93,51.31)
\psline[linewidth=0.1](69.93,50.28)(69.93,49.26)
\psline[linewidth=0.1](69.93,46.17)(69.93,45.15)
\psline[linewidth=0.1](69.93,44.12)(69.93,43.1)
\psline[linewidth=0.1](69.93,67.1)(69.93,66.08)
\psline[linewidth=0.1](69.93,65.05)(69.93,64.03)
\psline[linewidth=0.1](69.93,60.94)(69.93,59.92)
\psline[linewidth=0.1](69.93,58.89)(69.93,57.87)
\psline[linewidth=0.1,fillstyle=solid](71.4,52.33)(71.4,51.31)
\psline[linewidth=0.1,fillstyle=solid](71.4,50.28)(71.4,49.26)
\psline[linewidth=0.1,fillstyle=solid](71.4,46.17)(71.4,45.15)
\psline[linewidth=0.1,fillstyle=solid](71.4,44.12)(71.4,43.1)
\psline[linewidth=0.1,fillstyle=solid](71.4,67.1)(71.4,66.08)
\psline[linewidth=0.1,fillstyle=solid](71.4,65.05)(71.4,64.03)
\psline[linewidth=0.1,fillstyle=solid](71.4,60.94)(71.4,59.92)
\psline[linewidth=0.1,fillstyle=solid](71.4,58.89)(71.4,57.87)
\psline[linewidth=0.1,fillstyle=solid](70.23,52.33)(70.23,51.31)
\psline[linewidth=0.1,fillstyle=solid](70.23,50.28)(70.23,49.26)
\psline[linewidth=0.1,fillstyle=solid](70.23,46.17)(70.23,45.15)
\psline[linewidth=0.1,fillstyle=solid](70.23,44.12)(70.23,43.1)
\psline[linewidth=0.1,fillstyle=solid](70.23,67.1)(70.23,66.08)
\psline[linewidth=0.1,fillstyle=solid](70.23,65.05)(70.23,64.03)
\psline[linewidth=0.1,fillstyle=solid](70.23,60.94)(70.23,59.92)
\psline[linewidth=0.1,fillstyle=solid](70.23,58.89)(70.23,57.87)
\psline[linewidth=0.1,fillstyle=solid](71.03,52.33)(71.03,51.31)
\psline[linewidth=0.1,fillstyle=solid](71.03,50.28)(71.03,49.26)
\psline[linewidth=0.1,fillstyle=solid](71.03,46.17)(71.03,45.15)
\psline[linewidth=0.1,fillstyle=solid](71.03,44.12)(71.03,43.1)
\psline[linewidth=0.1,fillstyle=solid](71.03,67.1)(71.03,66.08)
\psline[linewidth=0.1,fillstyle=solid](71.03,65.05)(71.03,64.03)
\psline[linewidth=0.1,fillstyle=solid](71.03,60.94)(71.03,59.92)
\psline[linewidth=0.1,fillstyle=solid](71.03,58.89)(71.03,57.87)
\psline[linewidth=0.1](78.43,52.23)(78.43,51.21)
\psline[linewidth=0.1](78.43,50.18)(78.43,49.16)
\psline[linewidth=0.1](78.43,46.07)(78.43,45.05)
\psline[linewidth=0.1](78.43,44.02)(78.43,43)
\psline[linewidth=0.1](78.43,67)(78.43,65.98)
\psline[linewidth=0.1](78.43,64.95)(78.43,63.93)
\psline[linewidth=0.1](78.43,60.84)(78.43,59.82)
\psline[linewidth=0.1](78.43,58.79)(78.43,57.77)
\psline[linewidth=0.1,fillstyle=solid](79.9,52.23)(79.9,51.21)
\psline[linewidth=0.1,fillstyle=solid](79.9,50.18)(79.9,49.16)
\psline[linewidth=0.1,fillstyle=solid](79.9,46.07)(79.9,45.05)
\psline[linewidth=0.1,fillstyle=solid](79.9,44.02)(79.9,43)
\psline[linewidth=0.1,fillstyle=solid](79.9,67)(79.9,65.98)
\psline[linewidth=0.1,fillstyle=solid](79.9,64.95)(79.9,63.93)
\psline[linewidth=0.1,fillstyle=solid](79.9,60.84)(79.9,59.82)
\psline[linewidth=0.1,fillstyle=solid](79.9,58.79)(79.9,57.77)
\psline[linewidth=0.1,fillstyle=solid](78.73,52.23)(78.73,51.21)
\psline[linewidth=0.1,fillstyle=solid](78.73,50.18)(78.73,49.16)
\psline[linewidth=0.1,fillstyle=solid](78.73,46.07)(78.73,45.05)
\psline[linewidth=0.1,fillstyle=solid](78.73,44.02)(78.73,43)
\psline[linewidth=0.1,fillstyle=solid](78.73,67)(78.73,65.98)
\psline[linewidth=0.1,fillstyle=solid](78.73,64.95)(78.73,63.93)
\psline[linewidth=0.1,fillstyle=solid](78.73,60.84)(78.73,59.82)
\psline[linewidth=0.1,fillstyle=solid](78.73,58.79)(78.73,57.77)
\psline[linewidth=0.1,fillstyle=solid](79.53,52.23)(79.53,51.21)
\psline[linewidth=0.1,fillstyle=solid](79.53,50.18)(79.53,49.16)
\psline[linewidth=0.1,fillstyle=solid](79.53,46.07)(79.53,45.05)
\psline[linewidth=0.1,fillstyle=solid](79.53,44.02)(79.53,43)
\psline[linewidth=0.1,fillstyle=solid](79.53,67)(79.53,65.98)
\psline[linewidth=0.1,fillstyle=solid](79.53,64.95)(79.53,63.93)
\psline[linewidth=0.1,fillstyle=solid](79.53,60.84)(79.53,59.82)
\psline[linewidth=0.1,fillstyle=solid](79.53,58.79)(79.53,57.77)
\psline[linewidth=0.1](84.43,52.53)(84.43,51.51)
\psline[linewidth=0.1](84.43,50.48)(84.43,49.46)
\psline[linewidth=0.1](84.43,46.37)(84.43,45.35)
\psline[linewidth=0.1](84.43,44.32)(84.43,43.3)
\psline[linewidth=0.1](84.43,67.3)(84.43,66.28)
\psline[linewidth=0.1](84.43,65.25)(84.43,64.23)
\psline[linewidth=0.1](84.43,61.14)(84.43,60.12)
\psline[linewidth=0.1](84.43,59.09)(84.43,58.07)
\psline[linewidth=0.1,fillstyle=solid](85.9,52.53)(85.9,51.51)
\psline[linewidth=0.1,fillstyle=solid](85.9,50.48)(85.9,49.46)
\psline[linewidth=0.1,fillstyle=solid](85.9,46.37)(85.9,45.35)
\psline[linewidth=0.1,fillstyle=solid](85.9,44.32)(85.9,43.3)
\psline[linewidth=0.1,fillstyle=solid](85.9,67.3)(85.9,66.28)
\psline[linewidth=0.1,fillstyle=solid](85.9,65.25)(85.9,64.23)
\psline[linewidth=0.1,fillstyle=solid](85.9,61.14)(85.9,60.12)
\psline[linewidth=0.1,fillstyle=solid](85.9,59.09)(85.9,58.07)
\psline[linewidth=0.1,fillstyle=solid](84.73,52.53)(84.73,51.51)
\psline[linewidth=0.1,fillstyle=solid](84.73,50.48)(84.73,49.46)
\psline[linewidth=0.1,fillstyle=solid](84.73,46.37)(84.73,45.35)
\psline[linewidth=0.1,fillstyle=solid](84.73,44.32)(84.73,43.3)
\psline[linewidth=0.1,fillstyle=solid](84.73,67.3)(84.73,66.28)
\psline[linewidth=0.1,fillstyle=solid](84.73,65.25)(84.73,64.23)
\psline[linewidth=0.1,fillstyle=solid](84.73,61.14)(84.73,60.12)
\psline[linewidth=0.1,fillstyle=solid](84.73,59.09)(84.73,58.07)
\psline[linewidth=0.1,fillstyle=solid](85.53,52.53)(85.53,51.51)
\psline[linewidth=0.1,fillstyle=solid](85.53,50.48)(85.53,49.46)
\psline[linewidth=0.1,fillstyle=solid](85.53,46.37)(85.53,45.35)
\psline[linewidth=0.1,fillstyle=solid](85.53,44.32)(85.53,43.3)
\psline[linewidth=0.1,fillstyle=solid](85.53,67.3)(85.53,66.28)
\psline[linewidth=0.1,fillstyle=solid](85.53,65.25)(85.53,64.23)
\psline[linewidth=0.1,fillstyle=solid](85.53,61.14)(85.53,60.12)
\psline[linewidth=0.1,fillstyle=solid](85.53,59.09)(85.53,58.07)
\end{pspicture}


==> sous-graphe1.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Thu Mar 23 11:25:36 CET 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="6" x-max="161" y-min="15" y-max="53" auto-bounding="true">
%<parallelogram p1="(39,21)" p2="(41,21)" p3="(41,19)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(119,30);(119,30);(101,30);(101,30)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(99,30);(99,30);(81,30);(81,30)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(59,30);(59,30);(41,30);(41,30)"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(41,20);(41,20);(59,20);(59,20)"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(99,41)" p2="(101,41)" p3="(101,39)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(99,31)" p2="(101,31)" p3="(101,29)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(139,31)" p2="(141,31)" p3="(141,29)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%<parallelogram p1="(139,41)" p2="(141,41)" p3="(141,39)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%<parallelogram p1="(59,41)" p2="(61,41)" p3="(61,39)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%<parallelogram p1="(99,21)" p2="(101,21)" p3="(101,19)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<multicurve points="(141,40);(141,40);(152,40);(152,40);(157,40);(157,40);
%	(157,35);(157,30);(157,30);(152,30);(147,30);(141,30);
%	(141,30)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(150,30);(150,30);(141,30);(141,30)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(119,41)" p2="(121,41)" p3="(121,39)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%<parallelogram p1="(119,31)" p2="(121,31)" p3="(121,29)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%<multicurve points="(139,30);(139,30);(121,30);(121,30)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(79,31)" p2="(81,31)" p3="(81,29)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%<multicurve points="(79,30);(79,30);(61,30);(61,30)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(59,31)" p2="(61,31)" p3="(61,29)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%<multicurve points="(61,40);(61,40);(79,40);(79,40)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(81.1,41)" p2="(79,41)" p3="(79,39)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%<multicurve points="(81,40);(81,40);(99,40);(99,40)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(121,40);(121,40);(139,40);(139,40)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(101,40);(101,40);(119,40);(119,40)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(99,21)" p2="(101,21)" p3="(101,19)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(139,21)" p2="(141,21)" p3="(141,19)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%<parallelogram p1="(59,21)" p2="(61,21)" p3="(61,19)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%<parallelogram p1="(119,21)" p2="(121,21)" p3="(121,19)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%<multicurve points="(61,20);(61,20);(79,20);(79,20)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(81.1,21)" p2="(79,21)" p3="(79,19)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%<multicurve points="(81,20);(81,20);(99,20);(99,20)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(121,20);(121,20);(139,20);(139,20)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(101,20);(101,20);(119,20);(119,20)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(39,31)" p2="(41,31)" p3="(41,29)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(39,30);(39,30);(27,30);(27,30);(23,30);(23,30);
%	(23,25);(23,20);(23,20);(27,20);(31,20);(39,20);
%	(39,20)"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(31,20);(31,20);(39,20);(39,20)"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(39,41)" p2="(41,41)" p3="(41,39)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(41,40);(41,40);(59,40);(59,40)"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(141,20);(141,20);(159,20);(159,20)"
%	 stroke-width="0.1" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 right-arrow="head" />
%<parallelogram p1="(159,21)" p2="(161,21)" p3="(161,19)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(149,43)" text-frame="noframe"
%	 stroke-width="0"
%	 fill-color="#dcdcdc" fill-style="solid"
%	 >
%$\Gamma_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(127,15)" text-frame="noframe"
%	 stroke-width="0"
%	 fill-color="#dcdcdc" fill-style="solid"
%	 >
%$\Gamma_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(100,16)" text-frame="noframe"
%	
%	 fill-color="#dcdcdc" fill-style="solid"
%	 right-arrow="head" >
%$X_2^\mathrm{in}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(100,36)" text-frame="noframe"
%	 stroke-width="0"
%	 fill-color="#dcdcdc" fill-style="solid"
%	 >
%$X_1^\mathrm{in}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(100,26)" text-frame="noframe"
%	 stroke-width="0"
%	 fill-color="#dcdcdc" fill-style="solid"
%	 >
%$X_1^\mathrm{out}$
%</text>
%<smoothpolygon points="(98,31);(70,35);(20,35);(20,15);(71,15);(98,19)" closed="false"
%	smoothness="0.7;0.7;0.7;0.7;0.7;0.7"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(19,25)" text-frame="noframe"
%	 stroke-width="0"
%	 fill-style="none"
%	 >
%$R^{q_1}$
%</text>
%<g>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(10,44)" text-frame="noframe"
%	 stroke-width="0"
%	 fill-color="#dcdcdc" fill-style="solid"
%	 >
%
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(10,44)" text-frame="noframe"
%	 stroke-width="0"
%	 fill-color="#dcdcdc" fill-style="solid"
%	 >
%$\cE_{k_0}^{k_0-1}$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(10,37)" text-frame="noframe"
%	 stroke-width="0"
%	 fill-color="#dcdcdc" fill-style="solid"
%	 >
%$\cE_{k_0}^{k_0}$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(10,51)" text-frame="noframe"
%	 stroke-width="0"
%	 fill-color="#dcdcdc" fill-style="solid"
%	 >
%$\cE_{k_0}^0$
%</text>
%<parallelogram p1="(6,53)" p2="(8,53)" p3="(8,51)"
%	 stroke-width="0.1"
%	 fill-style="solid"
%	 />
%<parallelogram p1="(6,39)" p2="(8,39)" p3="(8,37)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<parallelogram p1="(6,46)" p2="(8,46)" p3="(8,44)"
%	 stroke-width="0.1"
%	 fill-color="#b4b4b4" fill-style="solid"
%	 />
%</g>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(161,53)
\pspolygon[linewidth=0.1](39,21)(41,21)(41,19)(39,19)
\psline[linewidth=0.1]{->}(119,30)(101,30)
\psline[linewidth=0.1]{->}(99,30)(81,30)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1]{->}(59,30)(41,30)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1]{->}(41,20)(59,20)
\pspolygon[linewidth=0.1,fillstyle=solid](99,41)(101,41)(101,39)(99,39)
\pspolygon[linewidth=0.1,fillstyle=solid](99,31)(101,31)(101,29)(99,29)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](139,31)(141,31)(141,29)(139,29)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](139,41)(141,41)(141,39)(139,39)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](59,41)(61,41)(61,39)(59,39)
\pspolygon[linewidth=0.1,fillstyle=solid](99,21)(101,21)(101,19)(99,19)
\pscustom[linewidth=0.1]{\psline(141,40)(152,40)
\psbezier(152,40)(157,40)(157,40)(157,35)
\psbezier(157,35)(157,30)(157,30)(152,30)
\psbezier(152,30)(147,30)(141,30)(141,30)
}
\psline[linewidth=0.1]{->}(150,30)(141,30)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](119,41)(121,41)(121,39)(119,39)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](119,31)(121,31)(121,29)(119,29)
\psline[linewidth=0.1]{->}(139,30)(121,30)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](79,31)(81,31)(81,29)(79,29)
\psline[linewidth=0.1]{->}(79,30)(61,30)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](59,31)(61,31)(61,29)(59,29)
\psline[linewidth=0.1]{->}(61,40)(79,40)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](81.1,41)(79,41)(79,39)(81.1,39)
\psline[linewidth=0.1]{->}(81,40)(99,40)
\psline[linewidth=0.1]{->}(121,40)(139,40)
\psline[linewidth=0.1]{->}(101,40)(119,40)
\pspolygon[linewidth=0.1,fillstyle=solid](99,21)(101,21)(101,19)(99,19)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](139,21)(141,21)(141,19)(139,19)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](59,21)(61,21)(61,19)(59,19)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](119,21)(121,21)(121,19)(119,19)
\psline[linewidth=0.1]{->}(61,20)(79,20)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](81.1,21)(79,21)(79,19)(81.1,19)
\psline[linewidth=0.1]{->}(81,20)(99,20)
\psline[linewidth=0.1]{->}(121,20)(139,20)
\psline[linewidth=0.1]{->}(101,20)(119,20)
\pspolygon[linewidth=0.1](39,31)(41,31)(41,29)(39,29)
\pscustom[linewidth=0.1,linestyle=dashed,dash=1 1]{\psline(39,30)(27,30)
\psbezier(27,30)(23,30)(23,30)(23,25)
\psbezier(23,25)(23,20)(23,20)(27,20)
\psbezier(27,20)(31,20)(39,20)(39,20)
}
\psline[linewidth=0.1,linestyle=dashed,dash=1 1]{->}(31,20)(39,20)
\pspolygon[linewidth=0.1](39,41)(41,41)(41,39)(39,39)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1]{->}(41,40)(59,40)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1]{->}(141,20)(159,20)
\pspolygon[linewidth=0.1](159,21)(161,21)(161,19)(159,19)
\newrgbcolor{userFillColour}{0.86 0.86 0.86}
\rput(149,43){$\Gamma_1$}
\newrgbcolor{userFillColour}{0.86 0.86 0.86}
\rput(127,15){$\Gamma_2$}
\newrgbcolor{userFillColour}{0.86 0.86 0.86}
\rput(100,16){$X_2^\mathrm{in}$}
\newrgbcolor{userFillColour}{0.86 0.86 0.86}
\rput(100,36){$X_1^\mathrm{in}$}
\newrgbcolor{userFillColour}{0.86 0.86 0.86}
\rput(100,26){$X_1^\mathrm{out}$}
\pscustom[linewidth=0.2]{\psbezier{-}(98,31)(78.4,33.8)(62.5,35)(45,35)
\psbezier(45,35)(27.5,35)(20,32)(20,25)
\psbezier(20,25)(20,18)(27.65,15)(45.5,15)
\psbezier{->}(45.5,15)(63.35,15)(79.1,16.2)(98,19)
}
\rput[r](19,25){$R^{q_1}$}
\newrgbcolor{userFillColour}{0.86 0.86 0.86}
\rput(10,44){}
\newrgbcolor{userFillColour}{0.86 0.86 0.86}
\rput[l](10,44){$\cE_{k_0}^{k_0-1}$}
\newrgbcolor{userFillColour}{0.86 0.86 0.86}
\rput[l](10,37){$\cE_{k_0}^{k_0}$}
\newrgbcolor{userFillColour}{0.86 0.86 0.86}
\rput[l](10,51){$\cE_{k_0}^0$}
\pspolygon[linewidth=0.1,fillstyle=solid](6,53)(8,53)(8,51)(6,51)
\pspolygon[linewidth=0.1](6,39)(8,39)(8,37)(6,37)
\newrgbcolor{userFillColour}{0.71 0.71 0.71}
\pspolygon[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](6,46)(8,46)(8,44)(6,44)
\end{pspicture}

